The SDSS-II Supernova Survey: Parameterizing the Type Ia Supernova Rate as a Function of Host Galaxy Properties

Using data from the Sloan Digital Sky Supernova Survey-II, we measure the rate of Type Ia Supernovae (SNe Ia) as a function of galaxy properties at intermediate redshift. A sample of 342 SNe Ia with 0.05<z<0.25 is constructed. Using broad-band photometry we use the PEGASE spectral energy distributions (SEDs) to estimate host galaxy stellar masses and recent star-formation rates. We find that the rate of SNe Ia per unit stellar mass is significantly higher (by a factor of ~30) in highly star-forming galaxies compared to passive galaxies. When parameterizing the SN Ia rate (SNR_Ia) based on host galaxy properties, we find that the rate of SNe Ia in passive galaxies is not linearly proportional to the stellar mass, instead a SNR_Ia proportional to M^0.68 is favored. However, such a parameterization does not describe the observed SN Ia rate in star-forming galaxies. The SN Ia rate in star-forming galaxies is well fit by SNR_Ia = 1.05\pm0.16x10^{-10} M ^{0.68\pm0.01} + 1.01\pm0.09x10^{-3} SFR^{1.00\pm0.05} (statistical errors only), where M is the host galaxy mass and SFR is the star-formation rate. These results are insensitive to the selection criteria used, redshift limit considered and the inclusion of non-spectroscopically confirmed SNe Ia. We also show there is a dependence between the distribution of the MLCS light-curve decline rate parameter, \Delta, and host galaxy type. Passive galaxies host less luminous SNe Ia than seen in moderately and highly star-forming galaxies, although a population of luminous SNe is observed in passive galaxies, contradicting previous assertions that these SNe Ia are only observed in younger stellar systems. The MLCS extinction parameter, A_V, is similar in passive and moderately star-forming galaxies, but we find indications that it is smaller, on average, in highly star-forming galaxies. We confirm these results using the SALT2 light-curve fitter.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{List of SN Ia Events used in this paper and their associated host galaxy properties. \label{tab:listofobjects}}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{designation} &
\multicolumn{2}{c}{host position} &
\multicolumn{1}{c}{redshift} &
\multicolumn{1}{c}{stellar mass} &
\multicolumn{1}{c}{SFR $^a$} & \multicolumn{1}{c}{sSFR $^a$} & \multicolumn{1}{c}{SN $^b$} \\
\colhead{SN ID} & \colhead{IAU} & \colhead{$\alpha(J2000)$} & \colhead{$\delta(J2000)$} & \colhead{ } & \colhead{$[\log M_{\odot}]$} & \colhead{$[\log M_{\odot}/yr]$} & \colhead{$[{yr}^{-1}]$} & \colhead{ } }
\startdata
762 & 2005eg & ${01}^{h}{02}^{m}{08.650}^{s}$ & $-{00}^{\circ}{52}^{`}{46.766}^{``}$ & 0.1915$\pm$0.0001 & $11.02^{+0.01}_{-0.18}$ & $0.27 < 0.38 < 0.71$ & -10.64 & sn \\
779 & N/A & ${01}^{h}{46}^{m}{41.703}^{s}$ & $-{01}^{\circ}{01}^{`}{14.270}^{``}$ & 0.2377$\pm$0.0005 & $10.10^{+0.01}_{-0.01}$ & $0.92 < 0.93 < 0.93$ & -9.18 & gal \\
822 & N/A & ${02}^{h}{42}^{m}{14.579}^{s}$ & $-{00}^{\circ}{51}^{`}{43.607}^{``}$ & 0.2166$\pm$0.0183 & $9.85^{+0.02}_{-0.19}$ & $-99.00 < -0.79 < -0.46$ & -10.64 & lc \\
911 & N/A & ${02}^{h}{34}^{m}{45.829}^{s}$ & $-{00}^{\circ}{06}^{`}{54.968}^{``}$ & 0.2080$\pm$0.0100 & $10.29^{+0.07}_{-0.29}$ & $0.59 < 0.80 < 0.81$ & -9.49 & gal \\
1008 & 2005il & ${01}^{h}{53}^{m}{06.704}^{s}$ & $+{01}^{\circ}{06}^{`}{49.642}^{``}$ & 0.2260$\pm$0.0100 & $10.46^{+0.02}_{-0.18}$ & $-99.00 < -0.18 < 0.15$ & -10.64 & gal \\
1032 & 2005ez & ${03}^{h}{07}^{m}{11.018}^{s}$ & $+{01}^{\circ}{07}^{`}{11.982}^{``}$ & 0.1297$\pm$0.0002 & $10.47^{+0.10}_{-0.07}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
1241 & 2005ff & ${22}^{h}{30}^{m}{41.147}^{s}$ & $-{00}^{\circ}{46}^{`}{34.472}^{``}$ & 0.0902$\pm$0.0005 & $10.53^{+0.18}_{-0.21}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
1371 & 2005fh & ${23}^{h}{17}^{m}{29.700}^{s}$ & $+{00}^{\circ}{25}^{`}{46.826}^{``}$ & 0.1191$\pm$0.0001 & $10.76^{+0.21}_{-0.10}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
1415 & N/A & ${00}^{h}{24}^{m}{25.557}^{s}$ & $+{00}^{\circ}{35}^{`}{56.499}^{``}$ & 0.2119$\pm$0.0002 & $11.46^{+0.11}_{-0.17}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
1580 & 2005fb & ${03}^{h}{01}^{m}{17.538}^{s}$ & $-{00}^{\circ}{38}^{`}{38.629}^{``}$ & 0.1830$\pm$0.0001 & $7.72^{+1.00}_{-0.32}$ & $-1.34 < -0.98 < 0.04$ & -8.70 & sn \\
1658 & N/A & ${23}^{h}{50}^{m}{01.113}^{s}$ & $+{00}^{\circ}{39}^{`}{00.057}^{``}$ & 0.2491$\pm$0.0242 & $9.56^{+0.01}_{-0.27}$ & $0.48 < 0.51 < 0.52$ & -9.05 & lc \\
1740 & N/A & ${00}^{h}{21}^{m}{37.052}^{s}$ & $-{00}^{\circ}{52}^{`}{51.305}^{``}$ & 0.1673$\pm$0.0005 & $10.71^{+0.21}_{-0.10}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
2031 & 2005fm & ${20}^{h}{48}^{m}{10.408}^{s}$ & $-{01}^{\circ}{10}^{`}{16.923}^{``}$ & 0.1530$\pm$0.0005 & $9.28^{+0.26}_{-0.34}$ & $-0.18 < -0.11 < 0.59$ & -9.38 & sn \\
2057 & N/A & ${21}^{h}{21}^{m}{35.940}^{s}$ & $-{00}^{\circ}{19}^{`}{01.290}^{``}$ & 0.2120$\pm$0.0100 & $9.93^{+0.24}_{-0.01}$ & $0.28 < 0.29 < 0.68$ & -9.64 & gal \\
2162 & N/A & ${01}^{h}{01}^{m}{46.300}^{s}$ & $-{00}^{\circ}{08}^{`}{01.427}^{``}$ & 0.1727$\pm$0.0005 & $10.93^{+0.19}_{-0.12}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
2246 & 2005fy & ${03}^{h}{20}^{m}{21.715}^{s}$ & $-{00}^{\circ}{53}^{`}{05.253}^{``}$ & 0.1949$\pm$0.0005 & $10.85^{+0.03}_{-0.20}$ & $-99.00 < 0.20 < 0.69$ & -10.64 & sn \\
2308 & 2005ey & ${02}^{h}{17}^{m}{05.621}^{s}$ & $+{00}^{\circ}{16}^{`}{50.876}^{``}$ & 0.1480$\pm$0.0050 & $10.26^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
2330 & 2005fp & ${00}^{h}{27}^{m}{13.763}^{s}$ & $+{01}^{\circ}{07}^{`}{15.157}^{``}$ & 0.2132$\pm$0.0005 & $9.76^{+0.35}_{-0.01}$ & $0.07 < 0.08 < 0.37$ & -9.69 & sn \\
2372 & 2005ft & ${02}^{h}{42}^{m}{04.996}^{s}$ & $-{00}^{\circ}{32}^{`}{27.642}^{``}$ & 0.1805$\pm$0.0005 & $10.31^{+0.01}_{-0.01}$ & $-0.34 < -0.33 < -0.32$ & -10.64 & sn \\
2440 & 2005fu & ${02}^{h}{50}^{m}{32.133}^{s}$ & $+{00}^{\circ}{48}^{`}{26.437}^{``}$ & 0.1930$\pm$0.0050 & $10.40^{+0.08}_{-0.18}$ & $0.79 < 1.02 < 1.04$ & -9.38 & sn \\
2561 & 2005fv & ${03}^{h}{05}^{m}{22.637}^{s}$ & $+{00}^{\circ}{51}^{`}{35.028}^{``}$ & 0.1182$\pm$0.0002 & $10.64^{+0.01}_{-0.05}$ & $-0.02 < -0.00 < 0.33$ & -10.64 & sn \\
2635 & 2005fw & ${03}^{h}{30}^{m}{48.961}^{s}$ & $-{01}^{\circ}{14}^{`}{15.409}^{``}$ & 0.1437$\pm$0.0005 & $9.91^{+0.18}_{-0.01}$ & $0.40 < 0.73 < 0.75$ & -9.18 & sn \\
2639 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2150$\pm$0.0100 & N/A & N/A & N/A & gal \\
2855 & N/A & ${01}^{h}{04}^{m}{42.090}^{s}$ & $-{00}^{\circ}{21}^{`}{22.649}^{``}$ & 0.2327$\pm$0.0165 & $9.36^{+0.20}_{-0.01}$ & $-0.45 < -0.44 < 0.07$ & -9.80 & lc \\
2864 & N/A & ${23}^{h}{57}^{m}{48.230}^{s}$ & $-{01}^{\circ}{14}^{`}{22.591}^{``}$ & 0.2441$\pm$0.0005 & $10.40^{+0.17}_{-0.11}$ & $-99.00 < -99.00 < 0.17$ & -99.00 & gal \\
2916 & 2005fz & ${21}^{h}{03}^{m}{41.089}^{s}$ & $+{00}^{\circ}{34}^{`}{05.554}^{``}$ & 0.1242$\pm$0.0005 & $8.77^{+0.24}_{-0.45}$ & $-99.00 < -99.00 < -1.07$ & -99.00 & sn \\
2992 & 2005gp & ${03}^{h}{41}^{m}{59.346}^{s}$ & $-{00}^{\circ}{46}^{`}{58.511}^{``}$ & 0.1266$\pm$0.0001 & $9.90^{+0.21}_{-0.06}$ & $-0.03 < 0.01 < 0.56$ & -9.90 & sn \\
3049 & N/A & ${22}^{h}{00}^{m}{53.635}^{s}$ & $-{01}^{\circ}{14}^{`}{11.581}^{``}$ & 0.1671$\pm$0.0005 & $9.90^{+0.01}_{-0.01}$ & $0.25 < 0.26 < 0.26$ & -9.64 & gal \\
3080 & 2005ga & ${01}^{h}{07}^{m}{43.609}^{s}$ & $-{01}^{\circ}{02}^{`}{22.082}^{``}$ & 0.1750$\pm$0.0005 & $10.79^{+0.08}_{-0.19}$ & $0.03 < 0.15 < 0.54$ & -10.64 & sn \\
3087 & 2005gc & ${01}^{h}{21}^{m}{37.594}^{s}$ & $-{00}^{\circ}{58}^{`}{38.007}^{``}$ & 0.1656$\pm$0.0005 & $9.56^{+0.01}_{-0.05}$ & $0.35 < 0.36 < 0.52$ & -9.20 & sn \\
3256 & 2005hn & ${21}^{h}{57}^{m}{04.197}^{s}$ & $-{00}^{\circ}{13}^{`}{24.444}^{``}$ & 0.1076$\pm$0.0005 & $9.72^{+0.31}_{-0.19}$ & $-0.32 < 0.23 < 0.44$ & -9.49 & sn \\
3331 & 2005ge & ${02}^{h}{18}^{m}{14.552}^{s}$ & $+{00}^{\circ}{47}^{`}{45.482}^{``}$ & 0.2134$\pm$0.0005 & $10.74^{+0.02}_{-0.05}$ & $0.08 < 0.10 < 0.42$ & -10.64 & sn \\
3377 & 2005gr & ${03}^{h}{36}^{m}{37.480}^{s}$ & $+{01}^{\circ}{04}^{`}{44.043}^{``}$ & 0.2451$\pm$0.0005 & $9.14^{+0.01}_{-0.01}$ & $0.32 < 0.33 < 0.34$ & -8.81 & sn \\
3451 & 2005gf & ${22}^{h}{16}^{m}{16.450}^{s}$ & $+{00}^{\circ}{42}^{`}{28.079}^{``}$ & 0.2500$\pm$0.0005 & $10.73^{+0.02}_{-0.19}$ & $-99.00 < 0.09 < 0.42$ & -10.64 & sn \\
3452 & 2005gg & ${22}^{h}{18}^{m}{41.118}^{s}$ & $+{00}^{\circ}{38}^{`}{21.997}^{``}$ & 0.2304$\pm$0.0005 & $9.18^{+0.01}_{-0.01}$ & $0.16 < 0.17 < 0.18$ & -9.01 & sn \\
3506 & N/A & ${22}^{h}{25}^{m}{00.176}^{s}$ & $-{00}^{\circ}{58}^{`}{41.161}^{``}$ & 0.2090$\pm$0.0125 & $8.72^{+0.27}_{-0.16}$ & $-0.65 < -0.29 < 0.06$ & -9.01 & lc \\
3592 & 2005gb & ${01}^{h}{16}^{m}{12.597}^{s}$ & $+{00}^{\circ}{47}^{`}{30.902}^{``}$ & 0.0866$\pm$0.0002 & $8.94^{+0.17}_{-0.09}$ & $-0.66 < -0.44 < -0.15$ & -9.37 & sn \\
3746 & N/A & ${00}^{h}{40}^{m}{38.866}^{s}$ & $-{00}^{\circ}{50}^{`}{25.396}^{``}$ & 0.1956$\pm$0.0318 & $9.35^{+0.09}_{-0.01}$ & $-0.14 < 0.18 < 0.19$ & -9.18 & lc \\
3901 & 2005ho & ${00}^{h}{59}^{m}{24.106}^{s}$ & $+{00}^{\circ}{00}^{`}{09.444}^{``}$ & 0.0628$\pm$0.0001 & $9.73^{+0.09}_{-0.15}$ & $0.21 < 0.24 < 0.59$ & -9.50 & sn \\
4019 & N/A & ${00}^{h}{05}^{m}{02.853}^{s}$ & $+{01}^{\circ}{08}^{`}{47.077}^{``}$ & 0.1814$\pm$0.0002 & $10.86^{+0.34}_{-0.17}$ & $0.66 < 0.99 < 1.33$ & -9.87 & gal \\
4065 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.1306$\pm$0.0001 & N/A & N/A & N/A & gal \\
4281 & 2005in & ${02}^{h}{13}^{m}{28.179}^{s}$ & $-{00}^{\circ}{58}^{`}{05.696}^{``}$ & 0.2132$\pm$0.0005 & $9.12^{+0.27}_{-0.06}$ & $-0.14 < 0.31 < 0.46$ & -8.81 & gal \\
4651 & N/A & ${02}^{h}{29}^{m}{30.169}^{s}$ & $-{00}^{\circ}{44}^{`}{51.134}^{``}$ & 0.1517$\pm$0.0002 & $10.26^{+0.02}_{-0.05}$ & $-0.40 < -0.39 < -0.06$ & -10.64 & gal \\
4676 & N/A & ${01}^{h}{15}^{m}{17.690}^{s}$ & $+{00}^{\circ}{47}^{`}{17.782}^{``}$ & 0.2446$\pm$0.0005 & $10.00^{+0.34}_{-0.28}$ & $-0.26 < 0.14 < 0.49$ & -9.87 & gal \\
4690 & N/A & ${02}^{h}{11}^{m}{43.092}^{s}$ & $+{00}^{\circ}{41}^{`}{17.660}^{``}$ & 0.2000$\pm$0.0100 & $10.36^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
5103 & 2005gx & ${23}^{h}{59}^{m}{32.241}^{s}$ & $+{00}^{\circ}{44}^{`}{12.911}^{``}$ & 0.1619$\pm$0.0005 & $9.29^{+0.00}_{-0.00}$ & $0.24 < 0.24 < 0.25$ & -9.05 & sn \\
5199 & N/A & ${23}^{h}{15}^{m}{10.188}^{s}$ & $-{00}^{\circ}{59}^{`}{41.120}^{``}$ & 0.2428$\pm$0.0230 & $9.47^{+0.01}_{-0.27}$ & $0.04 < 0.29 < 0.38$ & -9.18 & lc \\
5340 & N/A & ${20}^{h}{28}^{m}{05.112}^{s}$ & $-{00}^{\circ}{16}^{`}{22.755}^{``}$ & 0.1937$\pm$0.0005 & $10.04^{+0.40}_{-1.73}$ & $-99.00 < -99.00 < 0.27$ & -99.00 & sn \\
5350 & 2005hp & ${20}^{h}{28}^{m}{52.603}^{s}$ & $-{00}^{\circ}{46}^{`}{45.210}^{``}$ & 0.1754$\pm$0.0005 & $9.90^{+0.21}_{-0.07}$ & $0.63 < 1.27 < 1.34$ & -8.63 & sn \\
5395 & 2005hr & ${03}^{h}{18}^{m}{33.820}^{s}$ & $+{00}^{\circ}{07}^{`}{24.026}^{``}$ & 0.1170$\pm$0.0005 & $8.88^{+0.01}_{-0.01}$ & $0.24 < 0.25 < 0.26$ & -8.63 & sn \\
5486 & N/A & ${22}^{h}{12}^{m}{59.502}^{s}$ & $-{00}^{\circ}{24}^{`}{41.912}^{``}$ & 0.2292$\pm$0.0005 & $10.49^{+0.08}_{-0.31}$ & $0.70 < 0.91 < 0.92$ & -9.59 & gal \\
5533 & 2005hu & ${21}^{h}{54}^{m}{40.789}^{s}$ & $+{00}^{\circ}{24}^{`}{47.811}^{``}$ & 0.2197$\pm$0.0005 & $9.76^{+0.19}_{-0.27}$ & $0.21 < 0.58 < 0.67$ & -9.18 & sn \\
5549 & 2005hx & ${00}^{h}{13}^{m}{00.125}^{s}$ & $+{00}^{\circ}{14}^{`}{53.601}^{``}$ & 0.1210$\pm$0.0050 & $9.49^{+0.45}_{-0.64}$ & $-99.00 < -99.00 < -0.04$ & -99.00 & sn \\
5550 & 2005hy & ${00}^{h}{14}^{m}{23.603}^{s}$ & $+{00}^{\circ}{19}^{`}{59.089}^{``}$ & 0.1561$\pm$0.0005 & $9.31^{+0.22}_{-0.08}$ & $0.09 < 0.77 < 0.82$ & -8.54 & sn \\
5635 & 2005hv & ${22}^{h}{12}^{m}{43.879}^{s}$ & $-{00}^{\circ}{02}^{`}{06.139}^{``}$ & 0.1795$\pm$0.0005 & $9.56^{+0.01}_{-0.11}$ & $0.10 < 0.65 < 0.69$ & -8.91 & sn \\
5702 & N/A & ${00}^{h}{50}^{m}{19.988}^{s}$ & $-{00}^{\circ}{55}^{`}{08.540}^{``}$ & 0.2198$\pm$0.0091 & $8.93^{+0.32}_{-0.15}$ & $-0.40 < 0.12 < 0.34$ & -8.81 & lc \\
5735 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2277$\pm$0.0221 & N/A & N/A & N/A & lc \\
5751 & 2005hz & ${00}^{h}{46}^{m}{32.225}^{s}$ & $+{00}^{\circ}{50}^{`}{17.367}^{``}$ & 0.1308$\pm$0.0005 & $10.50^{+0.01}_{-0.05}$ & $-0.16 < -0.15 < 0.18$ & -10.64 & sn \\
5785 & N/A & ${21}^{h}{54}^{m}{23.503}^{s}$ & $+{00}^{\circ}{05}^{`}{03.703}^{``}$ & 0.1480$\pm$0.0002 & $11.68^{+0.15}_{-0.12}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
5792 & N/A & ${21}^{h}{54}^{m}{51.409}^{s}$ & $-{01}^{\circ}{14}^{`}{16.059}^{``}$ & 0.2136$\pm$0.0467 & $8.85^{+0.18}_{-0.09}$ & $-0.75 < -0.52 < -0.14$ & -9.37 & lc \\
5890 & N/A & ${22}^{h}{10}^{m}{03.787}^{s}$ & $+{00}^{\circ}{36}^{`}{34.931}^{``}$ & 0.1796$\pm$0.0005 & $10.58^{+0.01}_{-0.01}$ & $-0.07 < -0.06 < -0.05$ & -10.64 & gal \\
5916 & 2005is & ${00}^{h}{21}^{m}{44.919}^{s}$ & $-{00}^{\circ}{19}^{`}{29.943}^{``}$ & 0.1746$\pm$0.0005 & $10.72^{+0.02}_{-0.10}$ & $-99.00 < 0.07 < 0.40$ & -10.64 & sn \\
5959 & N/A & ${02}^{h}{32}^{m}{14.302}^{s}$ & $-{00}^{\circ}{18}^{`}{28.960}^{``}$ & 0.2085$\pm$0.0005 & $10.88^{+0.01}_{-0.01}$ & $0.59 < 0.60 < 0.60$ & -10.28 & gal \\
5963 & N/A & ${00}^{h}{44}^{m}{19.433}^{s}$ & $+{00}^{\circ}{28}^{`}{46.702}^{``}$ & 0.2356$\pm$0.0005 & $10.10^{+0.42}_{-0.22}$ & $0.14 < 0.71 < 0.87$ & -9.39 & gal \\
5994 & 2005ht & \multicolumn{2}{c}{No Host Detected}     & 0.1870$\pm$0.0050 & N/A & N/A & N/A & sn \\
6057 & 2005if & ${03}^{h}{30}^{m}{12.886}^{s}$ & $-{00}^{\circ}{58}^{`}{28.167}^{``}$ & 0.0671$\pm$0.0000 & $9.99^{+0.20}_{-0.03}$ & $0.49 < 0.81 < 0.84$ & -9.18 & sn \\
6295 & 2005js & ${01}^{h}{34}^{m}{41.837}^{s}$ & $-{00}^{\circ}{36}^{`}{15.135}^{``}$ & 0.0796$\pm$0.0002 & $10.81^{+0.25}_{-0.06}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
6304 & 2005jk & ${01}^{h}{45}^{m}{59.740}^{s}$ & $+{01}^{\circ}{11}^{`}{44.626}^{``}$ & 0.1908$\pm$0.0005 & $10.80^{+0.06}_{-0.45}$ & $0.32 < 1.03 < 1.07$ & -9.77 & sn \\
6406 & 2005ij & ${03}^{h}{04}^{m}{21.266}^{s}$ & $-{01}^{\circ}{03}^{`}{46.889}^{``}$ & 0.1246$\pm$0.0001 & $10.22^{+0.17}_{-0.06}$ & $0.12 < 0.19 < 0.64$ & -10.03 & sn \\
6422 & 2005id & ${23}^{h}{16}^{m}{33.318}^{s}$ & $-{00}^{\circ}{39}^{`}{48.132}^{``}$ & 0.1840$\pm$0.0050 & $9.60^{+0.13}_{-0.32}$ & $0.04 < 0.55 < 0.71$ & -9.05 & sn \\
6479 & N/A & ${21}^{h}{21}^{m}{36.313}^{s}$ & $+{00}^{\circ}{34}^{`}{55.324}^{``}$ & 0.2340$\pm$0.0005 & $9.81^{+0.17}_{-0.02}$ & $-99.00 < -99.00 < -0.74$ & -99.00 & gal \\
6491 & N/A & ${01}^{h}{06}^{m}{35.583}^{s}$ & $+{00}^{\circ}{32}^{`}{26.651}^{``}$ & 0.1104$\pm$0.0002 & $10.42^{+0.23}_{-0.19}$ & $-0.33 < -0.22 < 0.43$ & -10.64 & sn \\
6530 & N/A & ${00}^{h}{57}^{m}{18.990}^{s}$ & $+{00}^{\circ}{01}^{`}{16.881}^{``}$ & 0.1934$\pm$0.0002 & $9.89^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
6558 & 2005hj & ${01}^{h}{26}^{m}{48.405}^{s}$ & $-{01}^{\circ}{14}^{`}{17.243}^{``}$ & 0.0574$\pm$0.0002 & $9.40^{+0.01}_{-0.01}$ & $0.22 < 0.23 < 0.23$ & -9.18 & sn \\
6614 & N/A & ${01}^{h}{46}^{m}{35.294}^{s}$ & $+{00}^{\circ}{52}^{`}{01.859}^{``}$ & 0.1694$\pm$0.0005 & $10.67^{+0.32}_{-0.01}$ & $0.98 < 0.99 < 1.29$ & -9.69 & gal \\
6773 & 2005iu & \multicolumn{2}{c}{No Host Detected}     & 0.0903$\pm$0.0005 & N/A & N/A & N/A & sn \\
6780 & 2005iz & ${21}^{h}{52}^{m}{16.472}^{s}$ & $+{00}^{\circ}{16}^{`}{01.483}^{``}$ & 0.2020$\pm$0.0050 & $8.24^{+0.23}_{-0.24}$ & $-0.98 < -0.32 < -0.24$ & -8.55 & sn \\
6861 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.1900$\pm$0.0100 & N/A & N/A & N/A & gal \\
6895 & N/A & ${22}^{h}{00}^{m}{46.289}^{s}$ & $+{00}^{\circ}{55}^{`}{41.501}^{``}$ & 0.2174$\pm$0.0005 & $11.15^{+0.05}_{-0.15}$ & $0.44 < 0.87 < 0.96$ & -10.28 & gal \\
6933 & 2005jc & ${00}^{h}{45}^{m}{24.413}^{s}$ & $+{01}^{\circ}{04}^{`}{32.017}^{``}$ & 0.2130$\pm$0.0050 & $8.26^{+0.39}_{-0.71}$ & $-1.10 < -0.49 < 0.09$ & -8.75 & sn \\
6936 & 2005jl & \multicolumn{2}{c}{No Host Detected}     & 0.1810$\pm$0.0005 & N/A & N/A & N/A & sn \\
6962 & 2005je & \multicolumn{2}{c}{No Host Detected}     & 0.0939$\pm$0.0002 & N/A & N/A & N/A & sn \\
7092 & N/A & ${21}^{h}{05}^{m}{07.288}^{s}$ & $+{01}^{\circ}{13}^{`}{14.474}^{``}$ & 0.2254$\pm$0.0005 & $10.65^{+0.28}_{-0.13}$ & $0.34 < 0.63 < 1.07$ & -10.03 & gal \\
7099 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2184$\pm$0.0005 & N/A & N/A & N/A & gal \\
7102 & N/A & ${21}^{h}{38}^{m}{28.887}^{s}$ & $-{00}^{\circ}{36}^{`}{55.109}^{``}$ & 0.1964$\pm$0.0005 & $10.66^{+0.06}_{-0.24}$ & $1.03 < 1.17 < 1.18$ & -9.49 & gal \\
7147 & 2005jh & ${23}^{h}{20}^{m}{04.438}^{s}$ & $-{00}^{\circ}{03}^{`}{20.098}^{``}$ & 0.1106$\pm$0.0005 & $10.29^{+0.09}_{-0.02}$ & $-99.00 < -99.00 < -0.26$ & -99.00 & sn \\
7243 & 2005jm & ${21}^{h}{52}^{m}{19.006}^{s}$ & $+{00}^{\circ}{28}^{`}{18.899}^{``}$ & 0.2037$\pm$0.0005 & $8.99^{+0.17}_{-0.11}$ & $-0.28 < 0.36 < 0.44$ & -8.63 & sn \\
7335 & 2005kn & ${21}^{h}{15}^{m}{32.446}^{s}$ & $-{00}^{\circ}{21}^{`}{19.278}^{``}$ & 0.1975$\pm$0.0001 & $8.64^{+0.51}_{-0.77}$ & $-0.75 < 0.09 < 0.27$ & -8.56 & sn \\
7444 & N/A & ${01}^{h}{50}^{m}{48.693}^{s}$ & $+{00}^{\circ}{25}^{`}{47.410}^{``}$ & 0.2499$\pm$0.0005 & $9.83^{+0.39}_{-0.25}$ & $-0.16 < 0.34 < 0.56$ & -9.49 & gal \\
7473 & 2005ji & ${00}^{h}{17}^{m}{18.338}^{s}$ & $-{00}^{\circ}{15}^{`}{26.143}^{``}$ & 0.2160$\pm$0.0050 & $8.37^{+0.37}_{-0.60}$ & $-0.85 < -0.53 < 0.15$ & -8.90 & sn \\
7512 & 2005jo & ${03}^{h}{28}^{m}{21.688}^{s}$ & $-{00}^{\circ}{19}^{`}{34.093}^{``}$ & 0.2190$\pm$0.0050 & $8.40^{+0.27}_{-0.38}$ & $-0.82 < -0.15 < -0.05$ & -8.55 & sn \\
7847 & 2005jp & ${02}^{h}{09}^{m}{50.328}^{s}$ & $-{00}^{\circ}{03}^{`}{42.079}^{``}$ & 0.2124$\pm$0.0005 & $10.35^{+0.14}_{-0.01}$ & $-0.23 < -0.22 < 0.29$ & -10.57 & sn \\
7876 & 2005ir & ${01}^{h}{16}^{m}{43.762}^{s}$ & $+{00}^{\circ}{47}^{`}{40.357}^{``}$ & 0.0764$\pm$0.0001 & $8.40^{+0.30}_{-0.53}$ & $-1.01 < -0.85 < -0.24$ & -9.25 & sn \\
8213 & 2005ko & ${23}^{h}{50}^{m}{05.054}^{s}$ & $-{00}^{\circ}{55}^{`}{17.245}^{``}$ & 0.1847$\pm$0.0005 & $10.29^{+0.07}_{-0.39}$ & $-99.00 < -99.00 < -0.61$ & -99.00 & sn \\
8254 & N/A & ${23}^{h}{24}^{m}{39.302}^{s}$ & $+{00}^{\circ}{49}^{`}{11.902}^{``}$ & 0.1890$\pm$0.0005 & $9.63^{+0.11}_{-0.01}$ & $0.14 < 0.58 < 0.59$ & -9.05 & gal \\
8280 & N/A & ${00}^{h}{34}^{m}{17.557}^{s}$ & $+{00}^{\circ}{47}^{`}{44.020}^{``}$ & 0.1849$\pm$0.0001 & $10.48^{+0.34}_{-0.01}$ & $0.98 < 0.99 < 1.19$ & -9.49 & gal \\
8297 & N/A & ${01}^{h}{39}^{m}{53.894}^{s}$ & $+{00}^{\circ}{41}^{`}{29.505}^{``}$ & 0.2497$\pm$0.0207 & $8.23^{+0.35}_{-0.61}$ & $-1.00 < -0.34 < -0.08$ & -8.57 & lc \\
8495 & 2005mi & ${22}^{h}{21}^{m}{02.644}^{s}$ & $-{00}^{\circ}{44}^{`}{54.256}^{``}$ & 0.2144$\pm$0.0005 & $10.72^{+0.34}_{-0.17}$ & $0.46 < 0.85 < 1.20$ & -9.87 & sn \\
8555 & N/A & ${00}^{h}{11}^{m}{39.744}^{s}$ & $-{00}^{\circ}{24}^{`}{54.118}^{``}$ & 0.1977$\pm$0.0001 & $9.96^{+0.09}_{-0.10}$ & $0.37 < 0.59 < 0.71$ & -9.37 & gal \\
8719 & 2005kp & ${00}^{h}{30}^{m}{53.153}^{s}$ & $-{00}^{\circ}{43}^{`}{07.773}^{``}$ & 0.1178$\pm$0.0005 & $8.59^{+0.16}_{-0.07}$ & $-0.32 < -0.04 < 0.03$ & -8.63 & sn \\
8742 & N/A & ${00}^{h}{44}^{m}{57.465}^{s}$ & $+{00}^{\circ}{26}^{`}{13.566}^{``}$ & 0.2141$\pm$0.0005 & $9.81^{+0.13}_{-0.13}$ & $0.27 < 0.65 < 0.74$ & -9.16 & gal \\
9052 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2361$\pm$0.0182 & N/A & N/A & N/A & lc \\
9218 & N/A & ${03}^{h}{06}^{m}{48.358}^{s}$ & $-{00}^{\circ}{42}^{`}{01.514}^{``}$ & 0.2366$\pm$0.0219 & $10.05^{+0.27}_{-0.13}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
9467 & 2005lh & ${21}^{h}{55}^{m}{48.223}^{s}$ & $+{01}^{\circ}{10}^{`}{52.743}^{``}$ & 0.2184$\pm$0.0005 & $10.47^{+0.33}_{-0.21}$ & $-99.00 < -0.18 < 0.54$ & -10.64 & sn \\
9954 & N/A & ${00}^{h}{26}^{m}{20.115}^{s}$ & $-{00}^{\circ}{25}^{`}{33.512}^{``}$ & 0.2277$\pm$0.0005 & $9.97^{+0.05}_{-0.19}$ & $0.35 < 0.40 < 0.64$ & -9.56 & gal \\
10106 & N/A & ${03}^{h}{10}^{m}{46.402}^{s}$ & $-{00}^{\circ}{12}^{`}{17.444}^{``}$ & 0.1476$\pm$0.0005 & $9.45^{+0.01}_{-0.01}$ & $-0.46 < -0.45 < -0.44$ & -9.90 & sn \\
11092 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.0843$\pm$0.0058 & N/A & N/A & N/A & lc \\
11311 & N/A & ${03}^{h}{08}^{m}{03.695}^{s}$ & $+{00}^{\circ}{26}^{`}{00.507}^{``}$ & 0.2046$\pm$0.0001 & $10.58^{+0.33}_{-0.13}$ & $0.27 < 0.56 < 0.97$ & -10.03 & gal \\
12780 & 2006eq & ${21}^{h}{28}^{m}{37.603}^{s}$ & $+{01}^{\circ}{13}^{`}{48.655}^{``}$ & 0.0500$\pm$0.0001 & $10.18^{+0.11}_{-0.01}$ & $-99.00 < -99.00 < -0.38$ & -99.00 & sn \\
12804 & N/A & ${01}^{h}{12}^{m}{48.402}^{s}$ & $+{01}^{\circ}{02}^{`}{24.617}^{``}$ & 0.1339$\pm$0.0005 & $9.48^{+0.11}_{-0.01}$ & $-0.02 < 0.30 < 0.32$ & -9.18 & gal \\
12843 & 2006fa & ${21}^{h}{35}^{m}{30.842}^{s}$ & $-{00}^{\circ}{58}^{`}{46.721}^{``}$ & 0.1670$\pm$0.0001 & $11.07^{+0.07}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
12853 & 2006ey & ${21}^{h}{07}^{m}{03.567}^{s}$ & $+{00}^{\circ}{43}^{`}{24.279}^{``}$ & 0.1694$\pm$0.0005 & $10.52^{+0.06}_{-0.13}$ & $0.83 < 1.00 < 1.07$ & -9.52 & sn \\
12855 & 2006fk & ${22}^{h}{01}^{m}{01.260}^{s}$ & $+{00}^{\circ}{42}^{`}{57.543}^{``}$ & 0.1720$\pm$0.0050 & $9.80^{+0.07}_{-0.02}$ & $0.03 < 0.16 < 0.18$ & -9.64 & sn \\
12856 & 2006fl & ${22}^{h}{11}^{m}{27.686}^{s}$ & $+{00}^{\circ}{45}^{`}{20.156}^{``}$ & 0.1717$\pm$0.0001 & $10.29^{+0.14}_{-0.01}$ & $0.86 < 1.00 < 1.01$ & -9.29 & sn \\
12860 & 2006fc & ${21}^{h}{34}^{m}{46.794}^{s}$ & $+{01}^{\circ}{10}^{`}{31.523}^{``}$ & 0.1217$\pm$0.0005 & $10.41^{+0.23}_{-0.05}$ & $-0.20 < 0.13 < 0.45$ & -10.28 & sn \\
12874 & 2006fb & ${23}^{h}{35}^{m}{51.189}^{s}$ & $-{00}^{\circ}{10}^{`}{35.650}^{``}$ & 0.2449$\pm$0.0002 & $10.85^{+0.40}_{-0.22}$ & $0.70 < 1.16 < 1.42$ & -9.69 & sn \\
12898 & 2006fw & ${01}^{h}{47}^{m}{10.338}^{s}$ & $-{00}^{\circ}{08}^{`}{48.711}^{``}$ & 0.0835$\pm$0.0005 & $10.04^{+0.10}_{-0.29}$ & $-0.12 < 0.26 < 0.32$ & -9.77 & sn \\
12930 & 2006ex & ${20}^{h}{38}^{m}{43.835}^{s}$ & $-{00}^{\circ}{28}^{`}{34.984}^{``}$ & 0.1475$\pm$0.0002 & $11.02^{+0.07}_{-0.47}$ & $0.66 < 1.37 < 1.40$ & -9.65 & sn \\
12936 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.1918$\pm$0.0347 & N/A & N/A & N/A & lc \\
12950 & 2006fy & ${23}^{h}{26}^{m}{40.144}^{s}$ & $-{00}^{\circ}{50}^{`}{26.161}^{``}$ & 0.0827$\pm$0.0000 & $9.82^{+0.18}_{-0.12}$ & $0.29 < 0.66 < 0.84$ & -9.16 & sn \\
12964 & N/A & ${20}^{h}{39}^{m}{48.281}^{s}$ & $-{00}^{\circ}{04}^{`}{09.405}^{``}$ & 0.2167$\pm$0.0005 & $10.54^{+0.28}_{-0.23}$ & $0.83 < 1.21 < 1.29$ & -9.33 & gal \\
12977 & 2006gh & ${00}^{h}{54}^{m}{46.945}^{s}$ & $-{00}^{\circ}{15}^{`}{03.574}^{``}$ & 0.2475$\pm$0.0005 & $9.53^{+0.00}_{-0.01}$ & $0.77 < 0.78 < 0.78$ & -8.75 & sn \\
13015 & N/A & ${01}^{h}{41}^{m}{12.761}^{s}$ & $+{00}^{\circ}{55}^{`}{40.132}^{``}$ & 0.2248$\pm$0.0077 & $9.25^{+0.10}_{-0.05}$ & $-0.28 < 0.09 < 0.17$ & -9.16 & lc \\
13016 & N/A & ${01}^{h}{42}^{m}{21.237}^{s}$ & $+{00}^{\circ}{58}^{`}{46.917}^{``}$ & 0.2409$\pm$0.0202 & $9.08^{+0.21}_{-0.27}$ & $-0.47 < -0.10 < -0.02$ & -9.18 & lc \\
13025 & 2006fx & ${22}^{h}{46}^{m}{16.267}^{s}$ & $+{00}^{\circ}{24}^{`}{58.404}^{``}$ & 0.2239$\pm$0.0005 & $10.95^{+0.04}_{-0.34}$ & $1.13 < 1.30 < 1.33$ & -9.65 & sn \\
13038 & 2006gn & \multicolumn{2}{c}{No Host Detected}     & 0.1040$\pm$0.0050 & N/A & N/A & N/A & sn \\
13044 & 2006fm & ${22}^{h}{10}^{m}{10.320}^{s}$ & $+{00}^{\circ}{30}^{`}{14.120}^{``}$ & 0.1257$\pm$0.0005 & $9.67^{+0.18}_{-0.01}$ & $0.17 < 0.50 < 0.52$ & -9.18 & sn \\
13045 & 2006fn & ${23}^{h}{00}^{m}{05.977}^{s}$ & $+{00}^{\circ}{32}^{`}{15.180}^{``}$ & 0.1808$\pm$0.0005 & $10.32^{+0.19}_{-0.02}$ & $-0.26 < -0.24 < 0.27$ & -10.57 & sn \\
13064 & N/A & ${22}^{h}{54}^{m}{41.272}^{s}$ & $-{01}^{\circ}{08}^{`}{26.859}^{``}$ & 0.2234$\pm$0.0212 & $10.12^{+0.34}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
13070 & 2006fu & ${23}^{h}{51}^{m}{08.379}^{s}$ & $-{00}^{\circ}{44}^{`}{47.641}^{``}$ & 0.1986$\pm$0.0001 & $10.19^{+0.29}_{-0.01}$ & $0.76 < 0.90 < 0.99$ & -9.29 & sn \\
13072 & 2006fi & ${22}^{h}{19}^{m}{50.559}^{s}$ & $+{00}^{\circ}{01}^{`}{25.290}^{``}$ & 0.2306$\pm$0.0009 & $9.98^{+0.10}_{-0.09}$ & $0.94 < 1.24 < 1.50$ & -8.75 & sn \\
13135 & 2006fz & ${00}^{h}{16}^{m}{41.122}^{s}$ & $-{00}^{\circ}{25}^{`}{32.692}^{``}$ & 0.1047$\pm$0.0002 & $9.69^{+0.36}_{-0.88}$ & $-99.00 < -99.00 < 0.00$ & -99.00 & sn \\
13152 & 2006gg & ${00}^{h}{28}^{m}{12.514}^{s}$ & $+{00}^{\circ}{07}^{`}{04.773}^{``}$ & 0.2034$\pm$0.0005 & $9.27^{+0.00}_{-0.10}$ & $-0.23 < -0.23 < 0.21$ & -9.50 & sn \\
13174 & 2006ga & ${00}^{h}{52}^{m}{56.324}^{s}$ & $+{00}^{\circ}{26}^{`}{52.275}^{``}$ & 0.2361$\pm$0.0005 & $10.79^{+0.02}_{-0.05}$ & $0.12 < 0.15 < 0.47$ & -10.64 & sn \\
13224 & N/A & ${03}^{h}{09}^{m}{58.792}^{s}$ & $-{00}^{\circ}{14}^{`}{44.882}^{``}$ & 0.2360$\pm$0.0100 & $10.49^{+0.02}_{-0.10}$ & $-99.00 < -0.15 < -0.13$ & -10.64 & gal \\
13254 & 2006gx & ${02}^{h}{48}^{m}{14.085}^{s}$ & $-{00}^{\circ}{20}^{`}{48.471}^{``}$ & 0.1807$\pm$0.0001 & $10.01^{+0.16}_{-0.01}$ & $0.51 < 0.83 < 0.85$ & -9.18 & sn \\
13305 & 2006he & ${22}^{h}{04}^{m}{24.038}^{s}$ & $+{00}^{\circ}{41}^{`}{26.826}^{``}$ & 0.2139$\pm$0.0005 & $10.06^{+0.11}_{-0.03}$ & $0.58 < 0.88 < 0.90$ & -9.18 & sn \\
13323 & N/A & ${21}^{h}{32}^{m}{12.356}^{s}$ & $-{00}^{\circ}{08}^{`}{04.003}^{``}$ & 0.2323$\pm$0.0100 & $10.12^{+0.02}_{-0.05}$ & $0.59 < 0.96 < 1.04$ & -9.16 & gal \\
13354 & 2006hr & ${01}^{h}{50}^{m}{15.535}^{s}$ & $-{00}^{\circ}{53}^{`}{12.092}^{``}$ & 0.1576$\pm$0.0001 & $10.69^{+0.11}_{-0.45}$ & $0.27 < 1.01 < 1.04$ & -9.68 & sn \\
13411 & N/A & ${21}^{h}{00}^{m}{45.535}^{s}$ & $+{00}^{\circ}{11}^{`}{30.176}^{``}$ & 0.1630$\pm$0.0005 & $9.09^{+0.23}_{-0.16}$ & $-0.72 < -0.20 < -0.11$ & -9.29 & sn \\
13432 & N/A & ${21}^{h}{13}^{m}{48.801}^{s}$ & $-{01}^{\circ}{04}^{`}{32.371}^{``}$ & 0.2286$\pm$0.0100 & $10.27^{+0.35}_{-0.01}$ & $0.58 < 0.59 < 0.88$ & -9.69 & gal \\
13506 & 2006hg & ${01}^{h}{40}^{m}{58.477}^{s}$ & $-{00}^{\circ}{43}^{`}{42.356}^{``}$ & 0.2450$\pm$0.0005 & $10.41^{+0.04}_{-0.39}$ & $0.42 < 0.76 < 0.79$ & -9.65 & sn \\
13511 & 2006hh & \multicolumn{2}{c}{No Host Detected}     & 0.2376$\pm$0.0002 & N/A & N/A & N/A & sn \\
13578 & 2006hc & ${01}^{h}{09}^{m}{34.755}^{s}$ & $+{00}^{\circ}{42}^{`}{15.387}^{``}$ & 0.2290$\pm$0.0005 & $8.89^{+0.06}_{-0.02}$ & $-0.27 < -0.11 < -0.10$ & -9.01 & sn \\
13615 & N/A & ${20}^{h}{45}^{m}{38.979}^{s}$ & $+{01}^{\circ}{11}^{`}{12.230}^{``}$ & 0.2281$\pm$0.0233 & $10.17^{+0.10}_{-0.07}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
13641 & 2006hf & ${23}^{h}{00}^{m}{52.434}^{s}$ & $-{00}^{\circ}{58}^{`}{52.726}^{``}$ & 0.2193$\pm$0.0005 & $7.85^{+0.58}_{-0.66}$ & $-1.44 < -0.93 < -0.26$ & -8.79 & sn \\
13703 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2354$\pm$0.0005 & N/A & N/A & N/A & gal \\
13727 & 2006hj & ${21}^{h}{10}^{m}{20.977}^{s}$ & $+{00}^{\circ}{55}^{`}{56.485}^{``}$ & 0.2257$\pm$0.0005 & $9.86^{+0.12}_{-0.06}$ & $0.33 < 0.46 < 0.78$ & -9.41 & sn \\
13736 & 2006hv & ${22}^{h}{27}^{m}{19.849}^{s}$ & $+{01}^{\circ}{01}^{`}{50.589}^{``}$ & 0.1504$\pm$0.0005 & $9.50^{+0.22}_{-0.01}$ & $0.06 < 0.21 < 0.30$ & -9.29 & sn \\
13740 & N/A & ${20}^{h}{44}^{m}{52.119}^{s}$ & $-{01}^{\circ}{05}^{`}{18.778}^{``}$ & 0.2415$\pm$0.0216 & $8.92^{+0.29}_{-0.13}$ & $-0.40 < 0.11 < 0.31$ & -8.81 & lc \\
13768 & N/A & ${21}^{h}{32}^{m}{18.289}^{s}$ & $-{00}^{\circ}{45}^{`}{47.197}^{``}$ & 0.2396$\pm$0.0155 & $8.66^{+0.28}_{-0.02}$ & $-0.31 < -0.15 < -0.04$ & -8.81 & lc \\
13796 & 2006hl & ${23}^{h}{22}^{m}{46.077}^{s}$ & $+{00}^{\circ}{31}^{`}{56.341}^{``}$ & 0.1482$\pm$0.0005 & $10.11^{+0.33}_{-0.14}$ & $0.08 < 0.62 < 0.81$ & -9.49 & sn \\
13813 & N/A & ${21}^{h}{13}^{m}{17.021}^{s}$ & $-{00}^{\circ}{24}^{`}{17.151}^{``}$ & 0.2374$\pm$0.0170 & $10.11^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
13835 & 2006hp & \multicolumn{2}{c}{No Host Detected}     & 0.2477$\pm$0.0005 & N/A & N/A & N/A & sn \\
13894 & 2006jh & ${00}^{h}{06}^{m}{45.741}^{s}$ & $-{00}^{\circ}{02}^{`}{12.292}^{``}$ & 0.1249$\pm$0.0005 & $9.28^{+0.34}_{-0.23}$ & $-0.99 < -0.59 < -0.16$ & -9.87 & sn \\
13896 & N/A & ${00}^{h}{10}^{m}{51.109}^{s}$ & $-{00}^{\circ}{04}^{`}{11.659}^{``}$ & 0.2238$\pm$0.0162 & $9.02^{+0.11}_{-0.21}$ & $-0.47 < 0.11 < 0.16$ & -8.91 & lc \\
13904 & N/A & ${00}^{h}{27}^{m}{26.345}^{s}$ & $+{00}^{\circ}{17}^{`}{01.025}^{``}$ & 0.2413$\pm$0.0161 & $9.81^{+0.19}_{-0.11}$ & $-0.69 < -0.38 < -0.08$ & -10.19 & lc \\
13907 & N/A & ${00}^{h}{56}^{m}{43.085}^{s}$ & $+{00}^{\circ}{13}^{`}{57.477}^{``}$ & 0.1978$\pm$0.0005 & $10.65^{+0.38}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
13908 & N/A & ${01}^{h}{03}^{m}{39.820}^{s}$ & $+{00}^{\circ}{17}^{`}{42.577}^{``}$ & 0.2395$\pm$0.0100 & $10.93^{+0.16}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
14019 & 2006ki & ${21}^{h}{06}^{m}{34.175}^{s}$ & $-{00}^{\circ}{38}^{`}{55.027}^{``}$ & 0.2164$\pm$0.0005 & $9.76^{+0.01}_{-0.00}$ & $0.70 < 0.71 < 0.71$ & -9.05 & sn \\
14024 & 2006ht & ${21}^{h}{12}^{m}{47.483}^{s}$ & $+{00}^{\circ}{54}^{`}{59.313}^{``}$ & 0.1460$\pm$0.0050 & $9.13^{+0.22}_{-1.55}$ & $-99.00 < -0.81 < -0.35$ & -9.94 & sn \\
14108 & 2006hu & ${03}^{h}{34}^{m}{22.730}^{s}$ & $-{01}^{\circ}{07}^{`}{23.321}^{``}$ & 0.1330$\pm$0.0050 & $8.52^{+0.16}_{-0.06}$ & $-1.33 < -1.28 < -0.71$ & -9.80 & sn \\
14113 & N/A & ${01}^{h}{53}^{m}{46.679}^{s}$ & $-{00}^{\circ}{49}^{`}{06.308}^{``}$ & 0.1361$\pm$0.0147 & $9.76^{+0.01}_{-0.04}$ & $-0.90 < -0.89 < -0.56$ & -10.64 & lc \\
14157 & 2006kj & ${03}^{h}{24}^{m}{32.876}^{s}$ & $+{01}^{\circ}{01}^{`}{21.470}^{``}$ & 0.2115$\pm$0.0005 & $10.81^{+0.01}_{-0.01}$ & $0.93 < 0.94 < 0.95$ & -9.87 & sn \\
14206 & N/A & ${01}^{h}{09}^{m}{34.755}^{s}$ & $+{00}^{\circ}{42}^{`}{15.387}^{``}$ & 0.2367$\pm$0.0145 & $8.94^{+0.05}_{-0.05}$ & $-0.22 < -0.07 < 0.07$ & -9.01 & lc \\
14212 & 2006iy & ${22}^{h}{01}^{m}{52.954}^{s}$ & $+{01}^{\circ}{02}^{`}{40.151}^{``}$ & 0.2054$\pm$0.0005 & $10.22^{+0.05}_{-0.15}$ & $-0.50 < -0.06 < 0.03$ & -10.28 & sn \\
14231 & N/A & ${03}^{h}{50}^{m}{35.973}^{s}$ & $+{00}^{\circ}{47}^{`}{15.365}^{``}$ & 0.1549$\pm$0.0161 & $9.22^{+0.24}_{-0.01}$ & $-0.28 < -0.27 < -0.17$ & -9.49 & lc \\
14284 & 2006ib & ${03}^{h}{16}^{m}{11.844}^{s}$ & $-{00}^{\circ}{36}^{`}{03.542}^{``}$ & 0.1811$\pm$0.0001 & $10.49^{+0.14}_{-0.10}$ & $-0.10 < -0.07 < 0.52$ & -10.57 & sn \\
14303 & N/A & ${20}^{h}{42}^{m}{27.495}^{s}$ & $-{00}^{\circ}{32}^{`}{07.301}^{``}$ & 0.2486$\pm$0.0210 & $10.51^{+0.09}_{-0.02}$ & $-99.00 < -99.00 < -0.05$ & -99.00 & lc \\
14317 & N/A & ${21}^{h}{02}^{m}{16.992}^{s}$ & $+{00}^{\circ}{19}^{`}{50.148}^{``}$ & 0.1810$\pm$0.0100 & $10.77^{+0.01}_{-0.14}$ & $0.07 < 0.49 < 0.50$ & -10.28 & gal \\
14331 & 2006kl & ${00}^{h}{31}^{m}{33.384}^{s}$ & $-{00}^{\circ}{08}^{`}{07.934}^{``}$ & 0.2211$\pm$0.0005 & $9.66^{+0.02}_{-0.10}$ & $0.13 < 0.61 < 0.69$ & -9.05 & sn \\
14377 & 2006hw & ${03}^{h}{13}^{m}{03.301}^{s}$ & $-{00}^{\circ}{28}^{`}{18.328}^{``}$ & 0.1394$\pm$0.0001 & $10.62^{+0.28}_{-0.10}$ & $-0.05 < 0.45 < 0.95$ & -10.16 & sn \\
14421 & 2006ia & ${02}^{h}{07}^{m}{19.182}^{s}$ & $+{01}^{\circ}{15}^{`}{07.228}^{``}$ & 0.1750$\pm$0.0001 & $11.25^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
14437 & 2006hy & ${22}^{h}{08}^{m}{19.424}^{s}$ & $-{01}^{\circ}{11}^{`}{46.830}^{``}$ & 0.1491$\pm$0.0005 & $9.94^{+0.01}_{-0.10}$ & $-99.00 < -0.71 < -0.70$ & -10.64 & sn \\
14444 & N/A & ${22}^{h}{26}^{m}{48.406}^{s}$ & $-{00}^{\circ}{48}^{`}{56.725}^{``}$ & 0.2429$\pm$0.0198 & $10.57^{+0.10}_{-0.07}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
14451 & 2006ji & ${20}^{h}{32}^{m}{46.780}^{s}$ & $+{00}^{\circ}{55}^{`}{37.414}^{``}$ & 0.1784$\pm$0.0005 & $9.55^{+0.18}_{-0.46}$ & $0.50 < 0.59 < 1.19$ & -8.96 & sn \\
14463 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2024$\pm$0.0211 & N/A & N/A & N/A & lc \\
14470 & N/A & ${02}^{h}{56}^{m}{51.595}^{s}$ & $-{00}^{\circ}{21}^{`}{06.134}^{``}$ & 0.1755$\pm$0.0114 & $10.10^{+0.06}_{-0.38}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
14481 & 2006lj & ${00}^{h}{10}^{m}{43.553}^{s}$ & $+{00}^{\circ}{12}^{`}{06.672}^{``}$ & 0.2439$\pm$0.0005 & $10.83^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
14525 & N/A & ${01}^{h}{07}^{m}{31.875}^{s}$ & $+{00}^{\circ}{28}^{`}{38.798}^{``}$ & 0.1546$\pm$0.0005 & $10.17^{+0.08}_{-0.27}$ & $0.41 < 0.58 < 0.63$ & -9.59 & gal \\
14549 & N/A & ${00}^{h}{32}^{m}{43.458}^{s}$ & $+{00}^{\circ}{57}^{`}{48.698}^{``}$ & 0.2179$\pm$0.0275 & $10.35^{+0.01}_{-0.01}$ & $-0.30 < -0.29 < -0.28$ & -10.64 & lc \\
14561 & N/A & ${03}^{h}{06}^{m}{47.729}^{s}$ & $+{00}^{\circ}{56}^{`}{58.588}^{``}$ & 0.1690$\pm$0.0123 & $9.19^{+0.19}_{-0.02}$ & $-1.39 < -1.37 < -0.86$ & -10.57 & lc \\
14750 & N/A & ${02}^{h}{18}^{m}{04.561}^{s}$ & $+{00}^{\circ}{39}^{`}{10.931}^{``}$ & 0.2149$\pm$0.0005 & $9.45^{+0.34}_{-0.01}$ & $-0.43 < -0.42 < -0.04$ & -9.87 & gal \\
14782 & 2006jp & ${20}^{h}{56}^{m}{56.177}^{s}$ & $-{00}^{\circ}{16}^{`}{44.986}^{``}$ & 0.1604$\pm$0.0005 & $11.03^{+0.19}_{-0.17}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
14784 & N/A & ${21}^{h}{35}^{m}{11.755}^{s}$ & $-{00}^{\circ}{20}^{`}{55.898}^{``}$ & 0.1920$\pm$0.0100 & $10.40^{+0.06}_{-0.07}$ & $0.14 < 0.53 < 0.54$ & -9.87 & gal \\
14816 & 2006ja & ${22}^{h}{26}^{m}{51.885}^{s}$ & $+{00}^{\circ}{30}^{`}{23.077}^{``}$ & 0.1072$\pm$0.0001 & $10.48^{+0.07}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
14846 & 2006jn & ${00}^{h}{30}^{m}{39.026}^{s}$ & $+{00}^{\circ}{08}^{`}{31.292}^{``}$ & 0.2247$\pm$0.0005 & $10.76^{+0.13}_{-0.01}$ & $0.56 < 0.57 < 0.96$ & -10.19 & sn \\
14871 & 2006jq & ${03}^{h}{37}^{m}{06.462}^{s}$ & $+{00}^{\circ}{00}^{`}{33.379}^{``}$ & 0.1276$\pm$0.0005 & $9.27^{+0.16}_{-0.01}$ & $-0.23 < 0.10 < 0.12$ & -9.18 & sn \\
14965 & N/A & ${01}^{h}{15}^{m}{44.480}^{s}$ & $+{01}^{\circ}{02}^{`}{15.644}^{``}$ & 0.2343$\pm$0.0371 & $9.74^{+0.01}_{-0.22}$ & $0.52 < 0.69 < 0.69$ & -9.05 & lc \\
14979 & 2006jr & ${03}^{h}{39}^{m}{47.166}^{s}$ & $+{00}^{\circ}{59}^{`}{31.678}^{``}$ & 0.1771$\pm$0.0005 & $9.97^{+0.26}_{-0.01}$ & $0.54 < 0.68 < 0.77$ & -9.29 & sn \\
14984 & 2006js & ${20}^{h}{55}^{m}{20.039}^{s}$ & $-{00}^{\circ}{05}^{`}{36.416}^{``}$ & 0.1967$\pm$0.0005 & $10.40^{+0.24}_{-0.01}$ & $0.96 < 1.01 < 1.16$ & -9.39 & sn \\
15033 & N/A & ${01}^{h}{03}^{m}{06.838}^{s}$ & $-{00}^{\circ}{09}^{`}{24.390}^{``}$ & 0.2200$\pm$0.0100 & $11.10^{+0.27}_{-0.08}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
15055 & N/A & ${03}^{h}{53}^{m}{59.822}^{s}$ & $-{00}^{\circ}{03}^{`}{11.440}^{``}$ & 0.1928$\pm$0.0156 & $8.31^{+0.82}_{-0.38}$ & $-1.89 < -1.07 < -0.38$ & -9.37 & lc \\
15129 & 2006kq & ${21}^{h}{15}^{m}{36.497}^{s}$ & $-{00}^{\circ}{19}^{`}{18.127}^{``}$ & 0.1985$\pm$0.0002 & $10.80^{+0.33}_{-0.13}$ & $0.49 < 0.78 < 1.19$ & -10.03 & sn \\
15132 & 2006jt & \multicolumn{2}{c}{No Host Detected}     & 0.1440$\pm$0.0050 & N/A & N/A & N/A & sn \\
15136 & 2006ju & ${23}^{h}{24}^{m}{38.936}^{s}$ & $-{00}^{\circ}{43}^{`}{04.596}^{``}$ & 0.1487$\pm$0.0000 & $11.19^{+0.04}_{-0.06}$ & $1.40 < 1.51 < 1.52$ & -9.68 & sn \\
15160 & N/A & ${23}^{h}{53}^{m}{43.000}^{s}$ & $-{00}^{\circ}{34}^{`}{44.673}^{``}$ & 0.1998$\pm$0.0279 & $9.87^{+0.31}_{-0.22}$ & $0.01 < 0.48 < 0.63$ & -9.39 & lc \\
15161 & 2006jw & ${02}^{h}{23}^{m}{22.229}^{s}$ & $+{00}^{\circ}{49}^{`}{08.506}^{``}$ & 0.2496$\pm$0.0002 & $10.73^{+0.51}_{-0.12}$ & $0.75 < 0.78 < 1.47$ & -9.96 & sn \\
15171 & 2006kb & ${20}^{h}{19}^{m}{10.203}^{s}$ & $-{01}^{\circ}{03}^{`}{52.090}^{``}$ & 0.1340$\pm$0.0050 & $8.97^{+0.49}_{-0.13}$ & $-0.85 < -0.67 < -0.05$ & -9.64 & sn \\
15201 & 2006ks & ${22}^{h}{30}^{m}{04.541}^{s}$ & $+{00}^{\circ}{00}^{`}{11.308}^{``}$ & 0.2085$\pm$0.0005 & $11.14^{+0.08}_{-0.10}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
15203 & 2006jy & ${01}^{h}{02}^{m}{56.342}^{s}$ & $+{00}^{\circ}{10}^{`}{58.899}^{``}$ & 0.2043$\pm$0.0005 & $10.12^{+0.02}_{-0.19}$ & $-0.65 < -0.53 < -0.19$ & -10.64 & sn \\
15219 & 2006ka & ${02}^{h}{18}^{m}{26.581}^{s}$ & $+{00}^{\circ}{13}^{`}{34.064}^{``}$ & 0.2480$\pm$0.0050 & $10.81^{+0.02}_{-0.24}$ & $0.06 < 0.17 < 0.68$ & -10.64 & sn \\
15222 & 2006jz & ${00}^{h}{11}^{m}{24.579}^{s}$ & $+{00}^{\circ}{42}^{`}{07.300}^{``}$ & 0.1994$\pm$0.0001 & $11.18^{+0.38}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
15229 & 2006kr & ${00}^{h}{19}^{m}{19.687}^{s}$ & $+{01}^{\circ}{05}^{`}{26.253}^{``}$ & 0.2268$\pm$0.0005 & $9.15^{+0.05}_{-0.10}$ & $-0.37 < 0.10 < 0.18$ & -9.05 & sn \\
15234 & 2006kd & ${01}^{h}{07}^{m}{49.936}^{s}$ & $+{00}^{\circ}{49}^{`}{42.887}^{``}$ & 0.1363$\pm$0.0001 & $10.32^{+0.35}_{-0.16}$ & $0.18 < 0.63 < 0.93$ & -9.69 & sn \\
15251 & N/A & ${20}^{h}{32}^{m}{27.810}^{s}$ & $-{00}^{\circ}{22}^{`}{51.931}^{``}$ & 0.1833$\pm$0.0109 & $10.51^{+0.10}_{-0.09}$ & $-0.07 < -0.06 < 0.54$ & -10.57 & lc \\
15254 & 2006oy & ${20}^{h}{53}^{m}{58.206}^{s}$ & $-{00}^{\circ}{21}^{`}{38.044}^{``}$ & 0.2010$\pm$0.0005 & $10.39^{+0.26}_{-0.01}$ & $0.90 < 0.91 < 1.07$ & -9.49 & sn \\
15259 & 2006kc & ${22}^{h}{30}^{m}{10.605}^{s}$ & $-{00}^{\circ}{24}^{`}{28.035}^{``}$ & 0.2100$\pm$0.0001 & $8.89^{+0.45}_{-0.07}$ & $-1.04 < -1.01 < -0.40$ & -9.90 & sn \\
15260 & N/A & ${22}^{h}{36}^{m}{42.576}^{s}$ & $-{00}^{\circ}{16}^{`}{31.184}^{``}$ & 0.2076$\pm$0.0213 & $10.14^{+0.01}_{-0.06}$ & $-0.03 < -0.02 < 0.07$ & -10.16 & lc \\
15286 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2089$\pm$-9.0000 & N/A & N/A & N/A & sn \\
15303 & N/A & ${23}^{h}{22}^{m}{02.131}^{s}$ & $+{00}^{\circ}{32}^{`}{27.391}^{``}$ & 0.2343$\pm$0.0001 & $10.14^{+0.05}_{-0.04}$ & $0.57 < 0.57 < 0.80$ & -9.56 & gal \\
15343 & N/A & ${21}^{h}{34}^{m}{41.375}^{s}$ & $+{00}^{\circ}{41}^{`}{05.479}^{``}$ & 0.1742$\pm$0.0005 & $10.68^{+0.01}_{-0.04}$ & $0.03 < 0.04 < 0.36$ & -10.64 & gal \\
15354 & 2006lp & ${00}^{h}{27}^{m}{05.824}^{s}$ & $-{00}^{\circ}{07}^{`}{33.451}^{``}$ & 0.2221$\pm$0.0005 & $10.51^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
15362 & N/A & ${23}^{h}{38}^{m}{55.195}^{s}$ & $+{00}^{\circ}{45}^{`}{38.478}^{``}$ & 0.1341$\pm$0.0100 & $9.93^{+0.01}_{-0.05}$ & $-0.73 < -0.71 < -0.38$ & -10.64 & gal \\
15365 & 2006ku & ${23}^{h}{38}^{m}{13.594}^{s}$ & $+{01}^{\circ}{14}^{`}{56.595}^{``}$ & 0.1875$\pm$0.0005 & $10.89^{+0.01}_{-0.05}$ & $0.24 < 0.25 < 0.58$ & -10.64 & sn \\
15369 & 2006ln & ${23}^{h}{15}^{m}{19.929}^{s}$ & $-{00}^{\circ}{33}^{`}{45.663}^{``}$ & 0.2320$\pm$0.0050 & $9.11^{+0.20}_{-0.22}$ & $-0.58 < -0.20 < -0.17$ & -9.32 & sn \\
15381 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.1620$\pm$0.0100 & N/A & N/A & N/A & gal \\
15421 & 2006kw & ${02}^{h}{14}^{m}{57.905}^{s}$ & $+{00}^{\circ}{36}^{`}{09.794}^{``}$ & 0.1850$\pm$0.0005 & $10.17^{+0.13}_{-0.10}$ & $0.58 < 0.80 < 0.98$ & -9.37 & sn \\
15425 & 2006kx & ${03}^{h}{42}^{m}{14.658}^{s}$ & $+{00}^{\circ}{28}^{`}{42.077}^{``}$ & 0.1600$\pm$0.0001 & $10.42^{+0.01}_{-0.01}$ & $-0.17 < -0.15 < -0.14$ & -10.57 & sn \\
15433 & 2006mt & ${00}^{h}{59}^{m}{31.050}^{s}$ & $-{00}^{\circ}{15}^{`}{24.184}^{``}$ & 0.2211$\pm$0.0005 & $10.76^{+0.02}_{-0.05}$ & $0.10 < 0.12 < 0.45$ & -10.64 & sn \\
15443 & 2006lb & ${03}^{h}{19}^{m}{28.185}^{s}$ & $-{00}^{\circ}{19}^{`}{04.772}^{``}$ & 0.1820$\pm$0.0001 & $10.48^{+0.04}_{-0.27}$ & $0.73 < 0.89 < 0.93$ & -9.59 & sn \\
15448 & N/A & ${03}^{h}{29}^{m}{31.234}^{s}$ & $-{01}^{\circ}{08}^{`}{46.995}^{``}$ & 0.2268$\pm$0.0175 & $10.56^{+0.35}_{-0.16}$ & $0.42 < 0.87 < 1.14$ & -9.69 & lc \\
15453 & 2006ky & ${21}^{h}{18}^{m}{40.430}^{s}$ & $-{01}^{\circ}{01}^{`}{27.268}^{``}$ & 0.1837$\pm$0.0005 & $8.91^{+0.18}_{-0.19}$ & $-0.65 < -0.27 < -0.25$ & -9.18 & sn \\
15459 & 2006la & ${22}^{h}{42}^{m}{48.340}^{s}$ & $-{00}^{\circ}{54}^{`}{06.331}^{``}$ & 0.1267$\pm$0.0005 & $8.93^{+0.01}_{-0.01}$ & $0.11 < 0.12 < 0.12$ & -8.81 & sn \\
15461 & 2006kz & ${21}^{h}{47}^{m}{23.569}^{s}$ & $-{00}^{\circ}{29}^{`}{41.148}^{``}$ & 0.1800$\pm$0.0050 & $10.17^{+0.17}_{-0.05}$ & $0.13 < 0.14 < 0.47$ & -10.03 & sn \\
15466 & 2006mz & ${21}^{h}{10}^{m}{34.907}^{s}$ & $-{00}^{\circ}{07}^{`}{21.809}^{``}$ & 0.2461$\pm$0.0005 & $10.45^{+0.35}_{-0.28}$ & $0.33 < 0.77 < 1.06$ & -9.69 & sn \\
15467 & N/A & ${21}^{h}{20}^{m}{04.827}^{s}$ & $-{00}^{\circ}{10}^{`}{38.477}^{``}$ & 0.2104$\pm$0.0001 & $10.40^{+0.16}_{-0.01}$ & $0.96 < 1.22 < 1.24$ & -9.18 & sn \\
15496 & N/A & ${00}^{h}{32}^{m}{17.788}^{s}$ & $+{00}^{\circ}{16}^{`}{28.048}^{``}$ & 0.2353$\pm$0.0111 & $9.02^{+0.16}_{-0.15}$ & $-0.60 < -0.22 < -0.20$ & -9.24 & lc \\
15508 & 2006ls & ${01}^{h}{48}^{m}{40.668}^{s}$ & $-{00}^{\circ}{34}^{`}{32.699}^{``}$ & 0.1474$\pm$0.0005 & $9.86^{+0.19}_{-0.01}$ & $0.36 < 0.68 < 0.70$ & -9.18 & sn \\
15583 & 2006mv & ${02}^{h}{30}^{m}{55.458}^{s}$ & $+{00}^{\circ}{56}^{`}{46.614}^{``}$ & 0.1752$\pm$0.0005 & $9.06^{+0.30}_{-0.23}$ & $-0.75 < -0.23 < -0.13$ & -9.29 & sn \\
15587 & N/A & ${03}^{h}{37}^{m}{40.306}^{s}$ & $+{00}^{\circ}{59}^{`}{54.157}^{``}$ & 0.2189$\pm$0.0001 & $10.84^{+0.08}_{-0.26}$ & $1.09 < 1.25 < 1.29$ & -9.59 & gal \\
15648 & 2006ni & ${20}^{h}{54}^{m}{52.507}^{s}$ & $-{00}^{\circ}{11}^{`}{44.923}^{``}$ & 0.1750$\pm$0.0002 & $11.09^{+0.07}_{-0.10}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
15674 & 2006nu & \multicolumn{2}{c}{No Host Detected}     & 0.1970$\pm$0.0005 & N/A & N/A & N/A & sn \\
15675 & N/A & ${22}^{h}{52}^{m}{41.587}^{s}$ & $+{00}^{\circ}{21}^{`}{49.759}^{``}$ & 0.2345$\pm$0.0005 & $10.60^{+0.17}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
15719 & N/A & ${02}^{h}{30}^{m}{35.521}^{s}$ & $+{01}^{\circ}{06}^{`}{12.487}^{``}$ & 0.2464$\pm$0.0252 & $10.06^{+0.01}_{-0.06}$ & $-0.11 < -0.10 < -0.01$ & -10.16 & lc \\
15722 & N/A & ${03}^{h}{41}^{m}{24.149}^{s}$ & $+{01}^{\circ}{11}^{`}{40.567}^{``}$ & 0.1825$\pm$0.0005 & $10.91^{+0.02}_{-0.09}$ & $-99.00 < 0.27 < 0.60$ & -10.64 & gal \\
15748 & N/A & ${03}^{h}{12}^{m}{27.494}^{s}$ & $-{00}^{\circ}{07}^{`}{50.325}^{``}$ & 0.1568$\pm$0.0005 & $10.71^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
15806 & N/A & ${01}^{h}{36}^{m}{22.159}^{s}$ & $-{00}^{\circ}{49}^{`}{50.338}^{``}$ & 0.2500$\pm$0.0100 & $10.77^{+0.02}_{-0.05}$ & $0.11 < 0.13 < 0.45$ & -10.64 & gal \\
15823 & N/A & ${20}^{h}{57}^{m}{00.645}^{s}$ & $+{00}^{\circ}{11}^{`}{56.821}^{``}$ & 0.2152$\pm$0.0005 & $10.55^{+0.28}_{-0.14}$ & $-0.07 < 0.53 < 0.75$ & -10.03 & gal \\
15850 & N/A & ${00}^{h}{02}^{m}{40.763}^{s}$ & $-{01}^{\circ}{09}^{`}{56.970}^{``}$ & 0.2500$\pm$0.0100 & $10.88^{+0.17}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
15868 & 2006pa & ${02}^{h}{32}^{m}{24.089}^{s}$ & $-{00}^{\circ}{42}^{`}{50.647}^{``}$ & 0.2420$\pm$0.0050 & $10.09^{+0.27}_{-0.01}$ & $0.66 < 0.80 < 0.89$ & -9.29 & sn \\
15872 & 2006nb & ${02}^{h}{26}^{m}{53.371}^{s}$ & $-{00}^{\circ}{19}^{`}{40.242}^{``}$ & 0.1846$\pm$0.0005 & $9.45^{+0.24}_{-0.04}$ & $-0.04 < -0.04 < 0.06$ & -9.49 & sn \\
15892 & N/A & ${21}^{h}{32}^{m}{47.754}^{s}$ & $+{00}^{\circ}{41}^{`}{19.940}^{``}$ & 0.1839$\pm$0.0005 & $10.95^{+0.01}_{-0.45}$ & $0.32 < 1.01 < 1.06$ & -9.94 & gal \\
15897 & 2006pb & ${00}^{h}{46}^{m}{43.583}^{s}$ & $-{01}^{\circ}{01}^{`}{56.980}^{``}$ & 0.1747$\pm$0.0005 & $10.55^{+0.25}_{-0.10}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
15901 & 2006od & \multicolumn{2}{c}{No Host Detected}     & 0.2053$\pm$0.0005 & N/A & N/A & N/A & sn \\
15909 & N/A & ${00}^{h}{45}^{m}{15.551}^{s}$ & $+{00}^{\circ}{47}^{`}{49.211}^{``}$ & 0.2180$\pm$0.0100 & $10.89^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
16021 & 2006nc & ${00}^{h}{55}^{m}{22.524}^{s}$ & $-{00}^{\circ}{23}^{`}{21.162}^{``}$ & 0.1242$\pm$0.0005 & $9.79^{+0.46}_{-0.01}$ & $-0.13 < -0.10 < 0.63$ & -9.90 & sn \\
16032 & 2006nk & \multicolumn{2}{c}{No Host Detected}     & 0.2040$\pm$0.0005 & N/A & N/A & N/A & sn \\
16052 & N/A & ${03}^{h}{54}^{m}{24.086}^{s}$ & $-{00}^{\circ}{43}^{`}{14.478}^{``}$ & 0.1444$\pm$0.0005 & $10.07^{+0.05}_{-0.29}$ & $-0.09 < 0.30 < 0.34$ & -9.77 & gal \\
16073 & 2006of & ${00}^{h}{32}^{m}{25.838}^{s}$ & $-{01}^{\circ}{03}^{`}{14.052}^{``}$ & 0.1531$\pm$0.0005 & $9.78^{+0.05}_{-0.18}$ & $0.18 < 0.41 < 0.42$ & -9.38 & sn \\
16100 & 2006nl & ${02}^{h}{01}^{m}{44.726}^{s}$ & $-{01}^{\circ}{01}^{`}{56.458}^{``}$ & 0.1950$\pm$0.0050 & $9.20^{+0.01}_{-0.06}$ & $-1.43 < -1.37 < -1.36$ & -10.57 & sn \\
16103 & N/A & ${20}^{h}{51}^{m}{54.075}^{s}$ & $-{01}^{\circ}{03}^{`}{00.365}^{``}$ & 0.2024$\pm$0.0005 & $10.09^{+0.16}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
16111 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2246$\pm$0.0215 & N/A & N/A & N/A & lc \\
16163 & N/A & ${02}^{h}{05}^{m}{59.800}^{s}$ & $-{00}^{\circ}{51}^{`}{20.971}^{``}$ & 0.1549$\pm$0.0005 & $10.50^{+0.01}_{-0.22}$ & $0.24 < 0.63 < 0.76$ & -9.87 & gal \\
16185 & 2006ok & ${01}^{h}{07}^{m}{28.341}^{s}$ & $-{00}^{\circ}{16}^{`}{09.593}^{``}$ & 0.0970$\pm$0.0050 & $9.59^{+0.01}_{-0.08}$ & $-99.00 < -1.05 < -0.72$ & -10.64 & sn \\
16199 & N/A & ${22}^{h}{11}^{m}{46.670}^{s}$ & $+{01}^{\circ}{08}^{`}{04.906}^{``}$ & 0.2227$\pm$0.0341 & $9.57^{+0.38}_{-0.26}$ & $-0.47 < 0.09 < 0.30$ & -9.49 & lc \\
16259 & 2006ol & ${23}^{h}{28}^{m}{06.943}^{s}$ & $+{00}^{\circ}{51}^{`}{16.598}^{``}$ & 0.1191$\pm$0.0002 & $8.80^{+0.33}_{-0.19}$ & $-99.00 < -1.84 < -0.95$ & -10.64 & sn \\
16276 & 2006om & ${01}^{h}{22}^{m}{18.846}^{s}$ & $+{01}^{\circ}{00}^{`}{37.275}^{``}$ & 0.1930$\pm$0.0050 & $9.32^{+0.16}_{-0.37}$ & $-0.63 < -0.25 < -0.00$ & -9.56 & sn \\
16302 & N/A & ${22}^{h}{07}^{m}{04.109}^{s}$ & $+{00}^{\circ}{10}^{`}{58.937}^{``}$ & 0.1845$\pm$0.0146 & $7.45^{+0.42}_{-0.26}$ & $-1.45 < -1.17 < -0.74$ & -8.62 & lc \\
16462 & N/A & ${01}^{h}{08}^{m}{09.748}^{s}$ & $-{00}^{\circ}{23}^{`}{09.432}^{``}$ & 0.2446$\pm$0.0002 & $11.29^{+0.23}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
16466 & N/A & ${21}^{h}{17}^{m}{38.064}^{s}$ & $+{00}^{\circ}{06}^{`}{14.632}^{``}$ & 0.1877$\pm$0.0001 & $10.08^{+0.29}_{-0.01}$ & $0.64 < 0.78 < 0.88$ & -9.29 & sn \\
16467 & N/A & ${21}^{h}{54}^{m}{20.486}^{s}$ & $+{00}^{\circ}{07}^{`}{03.824}^{``}$ & 0.2214$\pm$0.0005 & $10.78^{+0.17}_{-0.03}$ & $-99.00 < -99.00 < 0.23$ & -99.00 & gal \\
16768 & N/A & ${21}^{h}{30}^{m}{48.442}^{s}$ & $+{00}^{\circ}{41}^{`}{33.325}^{``}$ & 0.1689$\pm$0.0001 & $10.81^{+0.05}_{-0.07}$ & $0.89 < 1.03 < 1.08$ & -9.77 & gal \\
17168 & 2007ik & ${22}^{h}{38}^{m}{53.672}^{s}$ & $-{01}^{\circ}{10}^{`}{02.120}^{``}$ & 0.1840$\pm$0.0050 & $9.63^{+0.01}_{-0.01}$ & $0.57 < 0.58 < 0.59$ & -9.05 & sn \\
17186 & 2007hx & ${02}^{h}{06}^{m}{27.290}^{s}$ & $-{00}^{\circ}{53}^{`}{57.566}^{``}$ & 0.0798$\pm$0.0002 & $8.25^{+0.33}_{-0.72}$ & $-1.12 < -0.42 < -0.06$ & -8.67 & sn \\
17206 & N/A & ${03}^{h}{03}^{m}{56.613}^{s}$ & $+{00}^{\circ}{43}^{`}{41.510}^{``}$ & 0.1564$\pm$0.0001 & $10.40^{+0.38}_{-0.02}$ & $-99.00 < -99.00 < -0.15$ & -99.00 & gal \\
17332 & 2007jk & ${02}^{h}{55}^{m}{05.402}^{s}$ & $-{00}^{\circ}{08}^{`}{51.668}^{``}$ & 0.1828$\pm$0.0002 & $10.49^{+0.01}_{-0.19}$ & $-0.26 < -0.15 < 0.18$ & -10.64 & sn \\
17366 & 2007hz & ${21}^{h}{03}^{m}{09.221}^{s}$ & $-{01}^{\circ}{01}^{`}{51.675}^{``}$ & 0.1393$\pm$0.0002 & $9.02^{+0.14}_{-0.76}$ & $-99.00 < -0.92 < -0.74$ & -9.94 & sn \\
17389 & 2007ih & ${21}^{h}{33}^{m}{10.781}^{s}$ & $-{00}^{\circ}{57}^{`}{36.533}^{``}$ & 0.1706$\pm$0.0005 & $10.08^{+0.21}_{-0.48}$ & $-0.35 < 0.49 < 0.53$ & -9.59 & sn \\
17434 & N/A & ${01}^{h}{13}^{m}{45.042}^{s}$ & $-{00}^{\circ}{04}^{`}{22.599}^{``}$ & 0.1787$\pm$0.0000 & $10.50^{+0.06}_{-0.19}$ & $0.87 < 1.03 < 1.08$ & -9.47 & gal \\
17435 & 2007ka & ${01}^{h}{21}^{m}{22.709}^{s}$ & $+{00}^{\circ}{00}^{`}{0-53.416}^{``}$ & 0.2180$\pm$0.0005 & $9.21^{+0.60}_{-0.69}$ & $-0.22 < 0.58 < 1.22$ & -8.63 & sn \\
17497 & 2007jt & ${02}^{h}{28}^{m}{32.758}^{s}$ & $-{01}^{\circ}{02}^{`}{34.127}^{``}$ & 0.1448$\pm$0.0001 & $10.28^{+0.29}_{-0.05}$ & $0.82 < 0.89 < 1.04$ & -9.39 & sn \\
17568 & 2007kb & ${20}^{h}{52}^{m}{24.785}^{s}$ & $+{00}^{\circ}{16}^{`}{38.900}^{``}$ & 0.1445$\pm$0.0005 & $10.11^{+0.07}_{-0.29}$ & $0.13 < 0.43 < 0.44$ & -9.68 & sn \\
17629 & 2007jw & ${02}^{h}{02}^{m}{32.753}^{s}$ & $-{01}^{\circ}{05}^{`}{23.732}^{``}$ & 0.1369$\pm$0.0001 & $11.03^{+0.01}_{-0.18}$ & $0.29 < 0.39 < 0.72$ & -10.64 & sn \\
17647 & N/A & ${02}^{h}{17}^{m}{07.776}^{s}$ & $-{00}^{\circ}{48}^{`}{07.874}^{``}$ & 0.2482$\pm$0.0129 & $8.91^{+0.33}_{-0.16}$ & $-0.33 < 0.37 < 0.44$ & -8.54 & lc \\
17695 & N/A & ${02}^{h}{47}^{m}{57.567}^{s}$ & $+{00}^{\circ}{35}^{`}{21.556}^{``}$ & 0.1628$\pm$0.0169 & $9.42^{+0.12}_{-0.05}$ & $-0.11 < 0.26 < 0.34$ & -9.16 & lc \\
17745 & 2007ju & ${00}^{h}{11}^{m}{50.464}^{s}$ & $-{00}^{\circ}{20}^{`}{21.674}^{``}$ & 0.0636$\pm$0.0005 & $8.82^{+0.05}_{-0.16}$ & $-0.30 < -0.01 < 0.03$ & -8.83 & sn \\
17746 & 2007jv & ${00}^{h}{15}^{m}{37.220}^{s}$ & $-{00}^{\circ}{23}^{`}{18.502}^{``}$ & 0.1570$\pm$0.0050 & $9.18^{+0.26}_{-0.48}$ & $-99.00 < -99.00 < -0.68$ & -99.00 & sn \\
17748 & N/A & ${00}^{h}{39}^{m}{13.673}^{s}$ & $-{00}^{\circ}{16}^{`}{39.051}^{``}$ & 0.1790$\pm$0.0005 & $9.89^{+0.11}_{-0.01}$ & $0.39 < 0.71 < 0.72$ & -9.18 & gal \\
17801 & 2007ko & ${21}^{h}{04}^{m}{22.515}^{s}$ & $-{00}^{\circ}{53}^{`}{54.415}^{``}$ & 0.2064$\pm$0.0005 & $11.22^{+0.01}_{-0.18}$ & $0.47 < 0.58 < 0.91$ & -10.64 & sn \\
17811 & 2007ix & \multicolumn{2}{c}{No Host Detected}     & 0.2132$\pm$0.0005 & N/A & N/A & N/A & sn \\
17825 & 2007je & \multicolumn{2}{c}{No Host Detected}     & 0.1610$\pm$0.0050 & N/A & N/A & N/A & sn \\
17868 & N/A & ${00}^{h}{44}^{m}{02.856}^{s}$ & $+{01}^{\circ}{13}^{`}{37.641}^{``}$ & 0.1620$\pm$0.0184 & $9.38^{+0.46}_{-0.23}$ & $-1.15 < -0.81 < -0.04$ & -10.19 & lc \\
17875 & 2007jz & ${01}^{h}{23}^{m}{56.094}^{s}$ & $+{01}^{\circ}{15}^{`}{18.254}^{``}$ & 0.2323$\pm$0.0005 & $10.34^{+0.03}_{-0.06}$ & $-0.33 < -0.30 < 0.03$ & -10.64 & sn \\
17880 & 2007jd & ${02}^{h}{59}^{m}{53.659}^{s}$ & $+{01}^{\circ}{09}^{`}{36.249}^{``}$ & 0.0727$\pm$0.0001 & $10.16^{+0.01}_{-0.01}$ & $0.47 < 0.47 < 0.48$ & -9.69 & sn \\
17884 & 2007kt & ${01}^{h}{50}^{m}{23.837}^{s}$ & $+{01}^{\circ}{10}^{`}{20.556}^{``}$ & 0.2390$\pm$0.0050 & $10.44^{+0.07}_{-0.37}$ & $0.46 < 0.76 < 0.79$ & -9.68 & sn \\
17899 & N/A & ${23}^{h}{34}^{m}{47.886}^{s}$ & $-{00}^{\circ}{09}^{`}{06.069}^{``}$ & 0.2469$\pm$0.0289 & $9.40^{+0.22}_{-0.01}$ & $0.38 < 0.39 < 0.57$ & -9.01 & lc \\
17906 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.1847$\pm$0.0127 & N/A & N/A & N/A & lc \\
17928 & N/A & ${23}^{h}{53}^{m}{52.874}^{s}$ & $+{01}^{\circ}{06}^{`}{51.296}^{``}$ & 0.1966$\pm$0.0005 & $10.95^{+0.38}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
18030 & 2007kq & ${00}^{h}{19}^{m}{43.969}^{s}$ & $-{00}^{\circ}{24}^{`}{00.346}^{``}$ & 0.1565$\pm$0.0001 & $9.70^{+0.01}_{-0.11}$ & $0.25 < 0.80 < 0.84$ & -8.91 & sn \\
18083 & N/A & ${02}^{h}{25}^{m}{23.908}^{s}$ & $-{01}^{\circ}{12}^{`}{29.825}^{``}$ & 0.1865$\pm$0.0266 & $9.28^{+0.35}_{-0.28}$ & $-0.86 < -0.41 < -0.08$ & -9.69 & lc \\
18241 & 2007ks & ${20}^{h}{49}^{m}{33.003}^{s}$ & $-{00}^{\circ}{45}^{`}{42.944}^{``}$ & 0.0950$\pm$0.0100 & $9.39^{+0.23}_{-0.01}$ & $-1.10 < -0.79 < -0.30$ & -10.19 & sn \\
18283 & N/A & ${02}^{h}{39}^{m}{00.199}^{s}$ & $-{00}^{\circ}{32}^{`}{44.702}^{``}$ & 0.2220$\pm$0.0367 & $10.57^{+0.02}_{-0.05}$ & $-0.09 < -0.07 < 0.26$ & -10.64 & lc \\
18298 & 2007li & ${01}^{h}{13}^{m}{04.030}^{s}$ & $-{00}^{\circ}{32}^{`}{24.006}^{``}$ & 0.1198$\pm$0.0002 & $10.69^{+0.10}_{-0.07}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18323 & 2007kx & ${00}^{h}{13}^{m}{42.873}^{s}$ & $+{00}^{\circ}{39}^{`}{08.378}^{``}$ & 0.1546$\pm$0.0005 & $9.26^{+0.18}_{-0.16}$ & $-0.54 < -0.03 < 0.06$ & -9.29 & sn \\
18362 & N/A & ${00}^{h}{40}^{m}{32.754}^{s}$ & $-{00}^{\circ}{10}^{`}{55.658}^{``}$ & 0.2162$\pm$0.0327 & $10.36^{+0.15}_{-0.01}$ & $-0.22 < -0.21 < 0.38$ & -10.57 & lc \\
18375 & 2007lg & ${00}^{h}{46}^{m}{03.935}^{s}$ & $+{00}^{\circ}{00}^{`}{0-38.441}^{``}$ & 0.1104$\pm$0.0005 & $10.15^{+0.10}_{-0.01}$ & $-0.43 < -0.42 < 0.08$ & -10.57 & sn \\
18405 & N/A & ${20}^{h}{54}^{m}{11.741}^{s}$ & $-{00}^{\circ}{55}^{`}{02.791}^{``}$ & 0.2293$\pm$0.0262 & $9.45^{+0.30}_{-0.22}$ & $-0.67 < -0.24 < 0.08$ & -9.69 & lc \\
18415 & 2007la & ${22}^{h}{29}^{m}{54.602}^{s}$ & $+{01}^{\circ}{03}^{`}{30.480}^{``}$ & 0.1307$\pm$0.0005 & $10.87^{+0.14}_{-0.11}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18456 & 2007lk & ${01}^{h}{57}^{m}{50.126}^{s}$ & $-{00}^{\circ}{23}^{`}{53.259}^{``}$ & 0.2188$\pm$0.0005 & $10.70^{+0.02}_{-0.19}$ & $-0.06 < 0.06 < 0.38$ & -10.64 & sn \\
18466 & 2007lm & ${03}^{h}{13}^{m}{40.615}^{s}$ & $+{00}^{\circ}{37}^{`}{49.930}^{``}$ & 0.2130$\pm$0.0050 & $10.73^{+0.22}_{-0.06}$ & $0.56 < 0.57 < 0.88$ & -10.16 & sn \\
18486 & 2007ln & \multicolumn{2}{c}{No Host Detected}     & 0.2403$\pm$0.0006 & N/A & N/A & N/A & sn \\
18602 & 2007lo & ${22}^{h}{35}^{m}{56.082}^{s}$ & $+{00}^{\circ}{36}^{`}{32.786}^{``}$ & 0.1384$\pm$0.0005 & $9.32^{+0.01}_{-0.02}$ & $-0.23 < -0.08 < -0.06$ & -9.40 & sn \\
18604 & 2007lp & ${22}^{h}{43}^{m}{40.964}^{s}$ & $+{00}^{\circ}{25}^{`}{13.839}^{``}$ & 0.1761$\pm$0.0005 & $10.75^{+0.17}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18610 & N/A & ${23}^{h}{39}^{m}{03.896}^{s}$ & $+{00}^{\circ}{24}^{`}{49.571}^{``}$ & 0.1288$\pm$0.0005 & $9.29^{+0.17}_{-0.23}$ & $-0.28 < 0.11 < 0.20$ & -9.18 & sn \\
18612 & 2007lc & ${00}^{h}{49}^{m}{09.121}^{s}$ & $+{00}^{\circ}{35}^{`}{47.850}^{``}$ & 0.1150$\pm$0.0002 & $10.90^{+0.01}_{-0.17}$ & $-99.00 < 0.26 < 0.28$ & -10.64 & sn \\
18650 & 2007lt & ${21}^{h}{53}^{m}{47.329}^{s}$ & $+{00}^{\circ}{00}^{`}{54.101}^{``}$ & 0.1130$\pm$0.0050 & $8.90^{+0.01}_{-0.01}$ & $-0.15 < -0.15 < -0.14$ & -9.05 & sn \\
18651 & N/A & ${22}^{h}{09}^{m}{49.409}^{s}$ & $+{00}^{\circ}{06}^{`}{45.453}^{``}$ & 0.2070$\pm$0.0292 & $9.89^{+0.05}_{-0.05}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
18697 & 2007ma & ${00}^{h}{44}^{m}{53.809}^{s}$ & $-{00}^{\circ}{59}^{`}{48.705}^{``}$ & 0.1072$\pm$0.0000 & $10.18^{+0.38}_{-0.08}$ & $-0.39 < 0.31 < 0.74$ & -9.87 & sn \\
18740 & 2007mc & \multicolumn{2}{c}{No Host Detected}     & 0.1570$\pm$0.0050 & N/A & N/A & N/A & sn \\
18749 & 2007mb & ${00}^{h}{50}^{m}{11.181}^{s}$ & $+{00}^{\circ}{40}^{`}{32.560}^{``}$ & 0.1894$\pm$0.0005 & $10.87^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18751 & 2007ly & ${00}^{h}{22}^{m}{53.381}^{s}$ & $+{00}^{\circ}{46}^{`}{33.396}^{``}$ & 0.0713$\pm$0.0005 & $9.91^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18768 & 2007lh & ${01}^{h}{08}^{m}{51.996}^{s}$ & $+{01}^{\circ}{11}^{`}{52.187}^{``}$ & 0.1980$\pm$0.0050 & $9.13^{+0.39}_{-0.24}$ & $-1.47 < -1.44 < -0.39$ & -10.57 & sn \\
18787 & 2007mf & ${01}^{h}{58}^{m}{54.861}^{s}$ & $-{01}^{\circ}{01}^{`}{37.081}^{``}$ & 0.2073$\pm$0.0005 & $10.98^{+0.02}_{-0.19}$ & $0.22 < 0.33 < 0.74$ & -10.64 & sn \\
18804 & 2007me & ${01}^{h}{41}^{m}{03.846}^{s}$ & $-{00}^{\circ}{26}^{`}{53.776}^{``}$ & 0.2052$\pm$0.0005 & $10.30^{+0.34}_{-0.01}$ & $0.81 < 0.82 < 1.01$ & -9.49 & sn \\
18807 & 2007mg & ${03}^{h}{06}^{m}{33.917}^{s}$ & $+{00}^{\circ}{47}^{`}{33.048}^{``}$ & 0.1582$\pm$0.0001 & $10.49^{+0.16}_{-0.02}$ & $-99.00 < -99.00 < -0.06$ & -99.00 & sn \\
18809 & 2007mi & ${03}^{h}{23}^{m}{31.351}^{s}$ & $+{00}^{\circ}{40}^{`}{02.174}^{``}$ & 0.1318$\pm$0.0004 & $10.90^{+0.09}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18835 & 2007mj & ${03}^{h}{34}^{m}{44.492}^{s}$ & $+{00}^{\circ}{21}^{`}{19.855}^{``}$ & 0.1233$\pm$0.0001 & $10.53^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18855 & 2007mh & \multicolumn{2}{c}{No Host Detected}     & 0.1278$\pm$0.0001 & N/A & N/A & N/A & sn \\
18884 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.1547$\pm$0.0173 & N/A & N/A & N/A & lc \\
18893 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2064$\pm$0.0269 & N/A & N/A & N/A & lc \\
18903 & 2007lr & ${00}^{h}{49}^{m}{00.293}^{s}$ & $-{00}^{\circ}{19}^{`}{23.801}^{``}$ & 0.1564$\pm$0.0002 & $10.92^{+0.23}_{-0.15}$ & $0.20 < 0.64 < 1.21$ & -10.28 & sn \\
18909 & 2007lq & ${00}^{h}{23}^{m}{07.982}^{s}$ & $+{00}^{\circ}{59}^{`}{00.169}^{``}$ & 0.2284$\pm$0.0005 & $10.90^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
18927 & 2007nt & ${03}^{h}{06}^{m}{43.764}^{s}$ & $-{00}^{\circ}{45}^{`}{14.706}^{``}$ & 0.2129$\pm$0.0005 & $10.27^{+0.14}_{-0.01}$ & $-0.31 < -0.30 < 0.21$ & -10.57 & sn \\
18940 & 2007sb & ${00}^{h}{41}^{m}{23.684}^{s}$ & $+{00}^{\circ}{24}^{`}{42.484}^{``}$ & 0.2123$\pm$0.0005 & $10.14^{+0.29}_{-0.04}$ & $0.64 < 0.65 < 0.84$ & -9.49 & sn \\
18965 & 2007ne & ${00}^{h}{54}^{m}{02.208}^{s}$ & $+{01}^{\circ}{04}^{`}{08.079}^{``}$ & 0.2066$\pm$0.0005 & $10.41^{+0.14}_{-0.01}$ & $-0.17 < -0.16 < 0.27$ & -10.57 & sn \\
19008 & 2007mz & ${22}^{h}{07}^{m}{51.189}^{s}$ & $-{01}^{\circ}{04}^{`}{12.238}^{``}$ & 0.2322$\pm$0.0005 & $10.32^{+0.35}_{-0.22}$ & $0.12 < 0.45 < 0.84$ & -9.87 & sn \\
19023 & 2007ls & \multicolumn{2}{c}{No Host Detected}     & 0.2430$\pm$0.0050 & N/A & N/A & N/A & sn \\
19048 & N/A & ${21}^{h}{44}^{m}{29.795}^{s}$ & $+{00}^{\circ}{35}^{`}{44.824}^{``}$ & 0.1368$\pm$0.0000 & $10.27^{+0.32}_{-0.21}$ & $0.13 < 0.58 < 0.90$ & -9.69 & sn \\
19101 & 2007ml & \multicolumn{2}{c}{No Host Detected}     & 0.1870$\pm$0.0050 & N/A & N/A & N/A & sn \\
19149 & 2007ni & ${02}^{h}{05}^{m}{50.496}^{s}$ & $-{00}^{\circ}{19}^{`}{57.274}^{``}$ & 0.1960$\pm$0.0050 & $9.51^{+0.11}_{-0.03}$ & $-0.00 < 0.33 < 0.44$ & -9.18 & sn \\
19155 & 2007mn & ${02}^{h}{05}^{m}{03.545}^{s}$ & $+{00}^{\circ}{10}^{`}{30.530}^{``}$ & 0.0769$\pm$0.0002 & $10.70^{+0.30}_{-0.18}$ & $-99.00 < -99.00 < 0.63$ & -99.00 & sn \\
19209 & N/A & ${22}^{h}{57}^{m}{03.171}^{s}$ & $-{00}^{\circ}{53}^{`}{15.919}^{``}$ & 0.1514$\pm$0.0063 & $9.34^{+0.23}_{-0.19}$ & $-0.33 < 0.01 < 0.03$ & -9.33 & lc \\
19220 & 2007ox & ${22}^{h}{46}^{m}{58.074}^{s}$ & $-{00}^{\circ}{04}^{`}{17.523}^{``}$ & 0.2117$\pm$0.0005 & $10.59^{+0.01}_{-0.01}$ & $-0.07 < -0.06 < -0.04$ & -10.64 & sn \\
19230 & 2007mo & ${22}^{h}{11}^{m}{33.838}^{s}$ & $+{00}^{\circ}{45}^{`}{53.097}^{``}$ & 0.2215$\pm$0.0005 & $10.39^{+0.02}_{-0.19}$ & $-0.37 < -0.26 < 0.08$ & -10.64 & sn \\
19282 & 2007mk & \multicolumn{2}{c}{No Host Detected}     & 0.1864$\pm$0.0002 & N/A & N/A & N/A & sn \\
19341 & 2007nf & ${01}^{h}{03}^{m}{26.602}^{s}$ & $+{00}^{\circ}{19}^{`}{53.832}^{``}$ & 0.2280$\pm$0.0050 & $10.72^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
19353 & 2007nj & ${02}^{h}{52}^{m}{27.187}^{s}$ & $+{00}^{\circ}{15}^{`}{06.258}^{``}$ & 0.1540$\pm$0.0001 & $10.68^{+0.23}_{-0.14}$ & $-0.03 < 0.40 < 0.73$ & -10.28 & sn \\
19399 & N/A & ${03}^{h}{42}^{m}{52.565}^{s}$ & $+{00}^{\circ}{49}^{`}{59.707}^{``}$ & 0.2495$\pm$0.0203 & $9.67^{+0.02}_{-0.09}$ & $-1.00 < -0.97 < -0.57$ & -10.64 & lc \\
19459 & N/A & ${03}^{h}{09}^{m}{19.991}^{s}$ & $-{00}^{\circ}{44}^{`}{05.411}^{``}$ & 0.1274$\pm$0.0087 & $9.72^{+0.05}_{-0.05}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
19525 & N/A & ${01}^{h}{35}^{m}{07.925}^{s}$ & $-{00}^{\circ}{11}^{`}{02.441}^{``}$ & 0.1529$\pm$0.0005 & $10.10^{+0.07}_{-0.50}$ & $-0.49 < 0.25 < 0.34$ & -9.86 & gal \\
19531 & N/A & ${03}^{h}{16}^{m}{56.588}^{s}$ & $-{00}^{\circ}{35}^{`}{09.582}^{``}$ & 0.1776$\pm$0.0206 & $9.49^{+0.21}_{-0.01}$ & $-0.02 < 0.31 < 0.34$ & -9.18 & lc \\
19543 & 2007oj & ${23}^{h}{51}^{m}{38.013}^{s}$ & $+{00}^{\circ}{16}^{`}{47.380}^{``}$ & 0.1230$\pm$0.0050 & $8.83^{+0.14}_{-0.11}$ & $-0.75 < -0.42 < -0.40$ & -9.24 & sn \\
19545 & N/A & ${22}^{h}{01}^{m}{46.355}^{s}$ & $+{00}^{\circ}{24}^{`}{04.423}^{``}$ & 0.2390$\pm$0.0317 & $10.75^{+0.06}_{-0.06}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
19616 & 2007ok & ${02}^{h}{28}^{m}{23.915}^{s}$ & $+{00}^{\circ}{11}^{`}{09.651}^{``}$ & 0.1655$\pm$0.0001 & $11.16^{+0.06}_{-0.51}$ & $0.57 < 1.30 < 1.35$ & -9.86 & sn \\
19658 & 2007ot & ${00}^{h}{35}^{m}{36.775}^{s}$ & $-{00}^{\circ}{13}^{`}{57.356}^{``}$ & 0.2000$\pm$0.0005 & $8.53^{+0.20}_{-0.02}$ & $-0.45 < -0.28 < -0.18$ & -8.81 & sn \\
19708 & N/A & ${02}^{h}{48}^{m}{41.499}^{s}$ & $+{00}^{\circ}{39}^{`}{16.564}^{``}$ & 0.1601$\pm$0.0120 & $10.61^{+0.12}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
19769 & N/A & ${23}^{h}{21}^{m}{46.399}^{s}$ & $-{00}^{\circ}{58}^{`}{34.895}^{``}$ & 0.1849$\pm$0.0219 & $9.91^{+0.05}_{-0.01}$ & $-0.21 < -0.12 < -0.11$ & -10.03 & lc \\
19772 & N/A & ${00}^{h}{50}^{m}{39.911}^{s}$ & $-{01}^{\circ}{02}^{`}{31.125}^{``}$ & 0.1747$\pm$0.0005 & $10.60^{+0.02}_{-0.02}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
19775 & 2007pc & ${21}^{h}{15}^{m}{49.475}^{s}$ & $+{00}^{\circ}{39}^{`}{04.368}^{``}$ & 0.1379$\pm$0.0005 & $10.52^{+0.16}_{-0.02}$ & $-99.00 < -99.00 < -0.04$ & -99.00 & sn \\
19787 & N/A & ${00}^{h}{01}^{m}{07.528}^{s}$ & $-{00}^{\circ}{05}^{`}{52.365}^{``}$ & 0.1973$\pm$0.0010 & $10.96^{+0.18}_{-0.24}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
19821 & N/A & ${23}^{h}{47}^{m}{07.083}^{s}$ & $+{01}^{\circ}{01}^{`}{33.631}^{``}$ & 0.2376$\pm$0.0282 & $10.16^{+0.12}_{-0.02}$ & $-99.00 < -99.00 < -0.39$ & -99.00 & lc \\
19825 & N/A & ${02}^{h}{18}^{m}{33.095}^{s}$ & $+{00}^{\circ}{52}^{`}{51.398}^{``}$ & 0.1471$\pm$0.0117 & $9.89^{+0.19}_{-0.24}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
19833 & N/A & ${02}^{h}{35}^{m}{29.213}^{s}$ & $-{01}^{\circ}{10}^{`}{43.283}^{``}$ & 0.2333$\pm$0.0005 & $10.80^{+0.40}_{-0.22}$ & $0.66 < 1.11 < 1.41$ & -9.69 & gal \\
19913 & 2007qf & ${22}^{h}{15}^{m}{02.930}^{s}$ & $-{00}^{\circ}{20}^{`}{30.228}^{``}$ & 0.2038$\pm$0.0005 & $9.84^{+0.05}_{-0.01}$ & $0.35 < 0.79 < 0.80$ & -9.05 & sn \\
19968 & 2007ol & ${01}^{h}{37}^{m}{23.783}^{s}$ & $-{00}^{\circ}{18}^{`}{42.154}^{``}$ & 0.0560$\pm$0.0002 & $10.43^{+0.10}_{-0.11}$ & $-99.00 < -99.00 < 0.20$ & -99.00 & sn \\
19969 & 2007pt & ${02}^{h}{07}^{m}{38.356}^{s}$ & $-{00}^{\circ}{19}^{`}{26.498}^{``}$ & 0.1753$\pm$0.0001 & $10.50^{+0.10}_{-0.18}$ & $0.89 < 1.13 < 1.14$ & -9.38 & sn \\
19990 & 2007ps & ${02}^{h}{19}^{m}{13.444}^{s}$ & $-{00}^{\circ}{23}^{`}{04.322}^{``}$ & 0.2460$\pm$0.0050 & $10.30^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
19992 & 2007pb & ${23}^{h}{48}^{m}{24.946}^{s}$ & $-{01}^{\circ}{11}^{`}{06.610}^{``}$ & 0.2278$\pm$0.0005 & $9.53^{+0.04}_{-0.07}$ & $0.67 < 0.98 < 0.99$ & -8.55 & sn \\
20033 & N/A & ${01}^{h}{31}^{m}{43.340}^{s}$ & $-{00}^{\circ}{43}^{`}{55.162}^{``}$ & 0.2002$\pm$0.0234 & $10.08^{+0.22}_{-0.16}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
20039 & 2007qh & ${00}^{h}{39}^{m}{31.054}^{s}$ & $+{01}^{\circ}{01}^{`}{25.271}^{``}$ & 0.2477$\pm$0.0005 & $11.19^{+0.01}_{-0.19}$ & $0.43 < 0.55 < 0.95$ & -10.64 & sn \\
20048 & 2007pq & ${22}^{h}{37}^{m}{13.945}^{s}$ & $+{00}^{\circ}{44}^{`}{10.728}^{``}$ & 0.1855$\pm$0.0005 & $10.62^{+0.01}_{-0.10}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
20064 & 2007om & ${23}^{h}{54}^{m}{20.706}^{s}$ & $-{00}^{\circ}{55}^{`}{02.099}^{``}$ & 0.1050$\pm$0.0002 & $11.02^{+0.19}_{-0.30}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
20084 & 2007pd & ${23}^{h}{11}^{m}{54.353}^{s}$ & $-{00}^{\circ}{34}^{`}{44.605}^{``}$ & 0.1399$\pm$0.0005 & $10.60^{+0.15}_{-0.22}$ & $0.97 < 1.35 < 1.44$ & -9.24 & sn \\
20088 & N/A & ${00}^{h}{52}^{m}{49.281}^{s}$ & $+{00}^{\circ}{37}^{`}{53.469}^{``}$ & 0.2444$\pm$0.0005 & $11.02^{+0.02}_{-0.05}$ & $0.36 < 0.38 < 0.71$ & -10.64 & sn \\
20090 & N/A & ${20}^{h}{07}^{m}{35.999}^{s}$ & $-{00}^{\circ}{04}^{`}{23.971}^{``}$ & 0.1987$\pm$0.0198 & $9.85^{+1.03}_{-1.03}$ & $0.17 < 1.29 < 1.50$ & -8.56 & lc \\
20097 & 2007rd & ${20}^{h}{47}^{m}{01.194}^{s}$ & $-{00}^{\circ}{05}^{`}{55.895}^{``}$ & 0.2210$\pm$0.0050 & $9.27^{+0.31}_{-0.06}$ & $-0.05 < 0.07 < 0.39$ & -9.20 & sn \\
20111 & 2007pw & ${23}^{h}{37}^{m}{34.578}^{s}$ & $+{00}^{\circ}{14}^{`}{50.748}^{``}$ & 0.2450$\pm$0.0050 & $10.57^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
20171 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2399$\pm$0.0005 & N/A & N/A & N/A & gal \\
20232 & N/A & ${00}^{h}{28}^{m}{20.009}^{s}$ & $-{00}^{\circ}{03}^{`}{29.035}^{``}$ & 0.2172$\pm$0.0005 & $10.94^{+0.23}_{-0.17}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & gal \\
20350 & 2007ph & \multicolumn{2}{c}{No Host Detected}     & 0.1295$\pm$0.0002 & N/A & N/A & N/A & sn \\
20364 & 2007qo & ${01}^{h}{43}^{m}{01.575}^{s}$ & $-{00}^{\circ}{56}^{`}{42.652}^{``}$ & 0.2181$\pm$0.0009 & $10.22^{+0.29}_{-0.23}$ & $-0.41 < 0.19 < 0.65$ & -10.03 & sn \\
20376 & 2007re & ${21}^{h}{17}^{m}{34.922}^{s}$ & $-{00}^{\circ}{31}^{`}{26.276}^{``}$ & 0.2109$\pm$0.0005 & $10.39^{+0.07}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & sn \\
20491 & N/A & \multicolumn{2}{c}{No Host Detected}     & 0.2279$\pm$0.0224 & N/A & N/A & N/A & lc \\
20625 & 2007px & ${00}^{h}{22}^{m}{43.951}^{s}$ & $-{00}^{\circ}{28}^{`}{45.766}^{``}$ & 0.1082$\pm$0.0002 & $10.55^{+0.01}_{-0.07}$ & $0.29 < 0.68 < 0.69$ & -9.87 & sn \\
20718 & 2007rj & ${01}^{h}{53}^{m}{58.769}^{s}$ & $-{00}^{\circ}{05}^{`}{36.682}^{``}$ & 0.0888$\pm$0.0001 & $10.68^{+0.05}_{-0.01}$ & $0.10 < 0.11 < 0.70$ & -10.57 & sn \\
20721 & N/A & ${21}^{h}{32}^{m}{44.348}^{s}$ & $-{00}^{\circ}{37}^{`}{21.799}^{``}$ & 0.2118$\pm$0.0001 & $10.43^{+0.07}_{-0.14}$ & $0.87 < 1.18 < 1.20$ & -9.24 & gal \\
20744 & N/A & ${23}^{h}{06}^{m}{11.836}^{s}$ & $+{00}^{\circ}{21}^{`}{32.093}^{``}$ & 0.2290$\pm$0.0233 & $10.60^{+0.01}_{-0.01}$ & $-99.00 < -99.00 < -99.00$ & -99.00 & lc \\
20768 & 2007qq & ${02}^{h}{42}^{m}{30.377}^{s}$ & $-{00}^{\circ}{58}^{`}{16.563}^{``}$ & 0.2376$\pm$0.0006 & $10.37^{+0.33}_{-0.09}$ & $-99.00 < -99.00 < -0.24$ & -99.00 & sn \\
20821 & 2007rk & ${03}^{h}{42}^{m}{17.372}^{s}$ & $+{01}^{\circ}{03}^{`}{44.187}^{``}$ & 0.1959$\pm$0.0005 & $10.37^{+0.27}_{-0.01}$ & $0.12 < 0.21 < 0.46$ & -10.16 & sn \\
21033 & 2007qy & \multicolumn{2}{c}{No Host Detected}     & 0.2290$\pm$0.0050 & N/A & N/A & N/A & sn \\
\enddata
\tablenotetext{a}{Passive galaxies are represented by -99.00}
\tablenotetext{b}{Redshift used in host galaxy template fitting based on SN spectra (sp), galaxy spectra (gal) or light-curve (lc)}
\end{deluxetable}
